Vector Certificates for $\omega$-regular Specifications

The recently introduced notions of ranking functions and closure certificates utilize well-foundedness arguments to facilitate the verification of dynamical systems against $\omega$-regular properties. A ranking function and a closure certificate are real-valued functions defined over states and state pairs of a dynamical system whose zero superlevel sets are inductive state invariant and inductive transition invariant, respectively. The search for such certificates can be automated by fixing a specific template class, such as a polynomial of a fixed degree, and then using optimization techniques such as sum-of-squares (SOS) programming to find it. Unfortunately, such certificates may not be found for a fixed template. In such a case, one must change the template; for example, increase the degree of the polynomial. In this paper, we consider a notion of multiple functions in the form of vector certificates. Taking inspiration from the literature on vector barrier certificates as generalizations of standard barrier certificates for safety verification, we propose vector co-B\"uchi ranking functions and vector closure certificates as nontrivial generalizations of ranking functions and closure certificates, respectively. Both notions consist of a set of functions that jointly overapproximate an inductive invariant by considering each function to be a linear combination of the others. The advantage of such certificates is that they allow us to prove properties even when a single function for a fixed template cannot be found using standard approaches. We present an SOS programming approach to search for these functions and demonstrate the effectiveness of our proposed method in verifying $\omega$-regular specifications in several case studies.

==> (inline-0) <==
\begin{tabular}{|p{1em}|p{0.95\textwidth}|} 
  \hline
  $\mathbf{p}$ &
  [$1$, $x_{1}$, $x_{2}$, $y_{1}$, $y_{2}$, $x_{1}^{2}$, $x_{1}x_{2}$, $x_{1}y_{1}$, $x_{1}y_{2}$, $x_{2}^{2}$, $x_{2}y_{1}$, $x_{2}y_{2}$, $y_{1}^{2}$, $y_{1}y_{2}$, $y_{2}^{2}$, $x_{1}^{3}$, $x_{1}^{2}x_{2}$, $x_{1}^{2}y_{1}$, $x_{1}^{2}y_{2}$, $x_{1}x_{2}^{2}$, $x_{1}x_{2}y_{1}$, $x_{1}x_{2}y_{2}$, $x_{1}y_{1}^{2}$, $x_{1}y_{1}y_{2}$, $x_{1}y_{2}^{2}$, $x_{2}^{3}$, $x_{2}^{2}y_{1}$, $x_{2}^{2}y_{2}$, $x_{2}y_{1}^{2}$, $x_{2}y_{1}y_{2}$, $x_{2}y_{2}^{2}$, $y_{1}^{3}$, $y_{1}^{2}y_{2}$, $y_{1}y_{2}^{2}$, $y_{2}^{3}$, $x_{1}^{4}$, $x_{1}^{3}x_{2}$, $x_{1}^{3}y_{1}$, $x_{1}^{3}y_{2}$, $x_{1}^{2}x_{2}^{2}$, $x_{1}^{2}x_{2}y_{1}$, $x_{1}^{2}x_{2}y_{2}$, $x_{1}^{2}y_{1}^{2}$, $x_{1}^{2}y_{1}y_{2}$, $x_{1}^{2}y_{2}^{2}$, $x_{1}x_{2}^{3}$, $x_{1}x_{2}^{2}y_{1}$, $x_{1}x_{2}^{2}y_{2}$, $x_{1}x_{2}y_{1}^{2}$, $x_{1}x_{2}y_{1}y_{2}$, $x_{1}x_{2}y_{2}^{2}$, $x_{1}y_{1}^{3}$, $x_{1}y_{1}^{2}y_{2}$, $x_{1}y_{1}y_{2}^{2}$, $x_{1}y_{2}^{3}$, $x_{2}^{4}$, $x_{2}^{3}y_{1}$, $x_{2}^{3}y_{2}$, $x_{2}^{2}y_{1}^{2}$, $x_{2}^{2}y_{1}y_{2}$, $x_{2}^{2}y_{2}^{2}$, $x_{2}y_{1}^{3}$, $x_{2}y_{1}^{2}y_{2}$, $x_{2}y_{1}y_{2}^{2}$, $x_{2}y_{2}^{3}$, $y_{1}^{4}$, $y_{1}^{3}y_{2}$, $y_{1}^{2}y_{2}^{2}$, $y_{1}y_{2}^{3}$, $y_{2}^{4}$]$^T$
  \\
  \hline
  $\mathbf{c}_1$ & [$0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $-0.002$, $0.001$, $0.005$, $-0.002$, $-0.003$, $-0.004$, $0.004$, $-0.004$, $0.005$, $-0.002$, $0.0$, $0.004$, $-0.001$, $0.003$, $-0.008$, $0.003$, $0.002$, $-0.005$, $0.005$, $-0.002$, $-0.001$, $0.0$, $0.0$, $-0.001$, $0.0$, $0.0$, $0.0$, $0.004$, $-0.002$, $0.002$, $-0.001$, $0.002$, $-0.004$, $0.002$, $-0.001$]$^T$\\ 
  \hline
  $\mathbf{c}_2$ & [$0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $-0.001$, $0.001$, $0.002$, $-0.001$, $-0.002$, $-0.002$, $0.002$, $-0.002$, $0.002$, $0.0$, $0.0$, $0.002$, $-0.001$, $0.001$, $-0.004$, $0.001$, $0.001$, $-0.002$, $0.002$, $-0.001$, $0.0$, $0.0$, $0.0$, $-0.001$, $0.0$, $0.0$, $0.0$, $0.002$, $-0.001$, $0.001$, $0.0$, $0.001$, $-0.001$, $0.001$, $-0.001$]$^T$\\ 
  \hline
  $\mathbf{c}_3$ & [$1822.719$, $0.0$, $0.0$, $1714.118$, $-1219.253$, $-0.017$, $0.004$, $-0.001$, $0.0$, $-0.018$, $0.0$, $0.0$, $813.558$, $-192.71$, $544.125$, $-0.001$, $0.0$, $0.011$, $-0.007$, $-0.002$, $0.0$, $0.0$, $-0.005$, $0.013$, $-0.007$, $0.0$, $0.008$, $-0.004$, $0.002$, $-0.004$, $0.001$, $125.846$, $-36.099$, $13.312$, $-87.72$, $-0.014$, $-0.009$, $0.047$, $-0.031$, $0.001$, $0.022$, $-0.018$, $-0.025$, $0.085$, $-0.03$, $0.0$, $0.004$, $-0.003$, $-0.026$, $0.043$, $-0.019$, $0.001$, $-0.094$, $0.058$, $-0.02$, $-0.002$, $0.005$, $0.0$, $0.016$, $0.002$, $-0.003$, $0.025$, $-0.026$, $0.031$, $-0.012$, $-1.197$, $-0.006$, $-1.118$, $0.032$, $-0.01$]$^T$\\ 
  \hline
\end{tabular}
\begin{tabular}{|p{1em}|p{0.95\textwidth}|} 
  \hline
  $\mathbf{p}$ &
  [$1$, $x_{3}$, $x_{2}$, $x_{1}$, $x_{3}^{2}$, $x_{2}x_{3}$, $x_{2}^{2}$, $x_{1}x_{3}$, $x_{1}x_{2}$, $x_{1}^{2}$, $x_{3}^{3}$, $x_{2}x_{3}^{2}$, $x_{2}^{2}x_{3}$, $x_{2}^{3}$, $x_{1}x_{3}^{2}$, $x_{1}x_{2}x_{3}$, $x_{1}x_{2}^{2}$, $x_{1}^{2}x_{3}$, $x_{1}^{2}x_{2}$, $x_{1}^{3}$]$^T$
  \\
  \hline
  $\mathbf{c}_1$ & [$87.197$, $-5.008$, $-7.484$, $-5.315$, $2.49$, $-15.192$, $0.765$, $-16.002$, $-14.086$, $2.544$, $8.238$, $-0.235$, $2.224$, $7.181$, $-2.232$, $-2.564$, $-0.506$, $2.347$, $2.04$, $5.863$]$^T$\\ 
  \hline
  $\mathbf{c}_2$ & [$222.74$, $-3.532$, $-6.296$, $-4.677$, $11.546$, $-24.109$, $8.973$, $-26.59$, $-23.094$, $11.556$, $10.902$, $-1.474$, $2.724$, $8.874$, $-3.766$, $-6.252$, $-0.922$, $3.317$, $2.19$, $7.265$]$^T$\\ 
  \hline
\end{tabular}
\begin{tabular}{|p{1em}|p{0.95\textwidth}|} 
  \hline
  $\mathbf{p}$ &
  [$1$, $x_{1}$, $x_{2}$, $x_{3}$, $y_{1}$, $y_{2}$, $y_{3}$, $x_{1}^{2}$, $x_{1}x_{2}$, $x_{1}x_{3}$, $x_{1}y_{1}$, $x_{1}y_{2}$, $x_{1}y_{3}$, $x_{2}^{2}$, $x_{2}x_{3}$, $x_{2}y_{1}$, $x_{2}y_{2}$, $x_{2}y_{3}$, $x_{3}^{2}$, $x_{3}y_{1}$, $x_{3}y_{2}$, $x_{3}y_{3}$, $y_{1}^{2}$, $y_{1}y_{2}$, $y_{1}y_{3}$, $y_{2}^{2}$, $y_{2}y_{3}$, $y_{3}^{2}$, $x_{1}^{3}$, $x_{1}^{2}x_{2}$, $x_{1}^{2}x_{3}$, $x_{1}^{2}y_{1}$, $x_{1}^{2}y_{2}$, $x_{1}^{2}y_{3}$, $x_{1}x_{2}^{2}$, $x_{1}x_{2}x_{3}$, $x_{1}x_{2}y_{1}$, $x_{1}x_{2}y_{2}$, $x_{1}x_{2}y_{3}$, $x_{1}x_{3}^{2}$, $x_{1}x_{3}y_{1}$, $x_{1}x_{3}y_{2}$, $x_{1}x_{3}y_{3}$, $x_{1}y_{1}^{2}$, $x_{1}y_{1}y_{2}$, $x_{1}y_{1}y_{3}$, $x_{1}y_{2}^{2}$, $x_{1}y_{2}y_{3}$, $x_{1}y_{3}^{2}$, $x_{2}^{3}$, $x_{2}^{2}x_{3}$, $x_{2}^{2}y_{1}$, $x_{2}^{2}y_{2}$, $x_{2}^{2}y_{3}$, $x_{2}x_{3}^{2}$, $x_{2}x_{3}y_{1}$, $x_{2}x_{3}y_{2}$, $x_{2}x_{3}y_{3}$, $x_{2}y_{1}^{2}$, $x_{2}y_{1}y_{2}$, $x_{2}y_{1}y_{3}$, $x_{2}y_{2}^{2}$, $x_{2}y_{2}y_{3}$, $x_{2}y_{3}^{2}$, $x_{3}^{3}$, $x_{3}^{2}y_{1}$, $x_{3}^{2}y_{2}$, $x_{3}^{2}y_{3}$, $x_{3}y_{1}^{2}$, $x_{3}y_{1}y_{2}$, $x_{3}y_{1}y_{3}$, $x_{3}y_{2}^{2}$, $x_{3}y_{2}y_{3}$, $x_{3}y_{3}^{2}$, $y_{1}^{3}$, $y_{1}^{2}y_{2}$, $y_{1}^{2}y_{3}$, $y_{1}y_{2}^{2}$, $y_{1}y_{2}y_{3}$, $y_{1}y_{3}^{2}$, $y_{2}^{3}$, $y_{2}^{2}y_{3}$, $y_{2}y_{3}^{2}$, $y_{3}^{3}$]$^T$
  \\
  \hline
  $\mathbf{c}_1$ & [$-174.845$, $-72.891$, $-73.91$, $-80.334$, $-25.451$, $-25.425$, $-78.305$, $-69.28$, $-17.856$, $47.632$, $46.324$, $4.459$, $24.049$, $-72.059$, $51.721$, $4.877$, $46.21$, $23.964$, $-146.862$, $35.128$, $34.886$, $29.026$, $176.146$, $212.858$, $82.962$, $176.54$, $82.923$, $25.186$, $110.419$, $-35.72$, $-28.454$, $-21.615$, $22.004$, $9.504$, $-36.963$, $-16.751$, $-11.842$, $-11.678$, $-17.581$, $29.594$, $-42.834$, $-46.563$, $-7.296$, $1.657$, $15.846$, $12.482$, $-19.047$, $9.344$, $-17.516$, $112.318$, $-28.914$, $21.136$, $-22.748$, $8.863$, $27.1$, $-44.981$, $-41.352$, $-6.312$, $-18.781$, $16.294$, $9.636$, $2.325$, $12.434$, $-17.494$, $51.12$, $34.026$, $34.237$, $-19.103$, $-16.254$, $4.831$, $25.229$, $-16.302$, $25.162$, $-12.006$, $-108.557$, $-41.148$, $10.003$, $-40.905$, $-11.405$, $-33.331$, $-108.619$, $9.926$, $-33.539$, $-5.127$]$^T$\\ 
  \hline
  $\mathbf{c}_2$ & [$-76.03$, $4.298$, $4.866$, $-44.041$, $-75.146$, $-75.434$, $-25.978$, $-102.964$, $-113.219$, $-124.07$, $-0.705$, $20.688$, $19.844$, $-101.334$, $-127.385$, $20.851$, $-0.925$, $19.713$, $-11.92$, $36.428$, $36.491$, $4.868$, $-106.398$, $-160.121$, $-111.457$, $-107.486$, $-111.486$, $-76.39$, $125.186$, $4.292$, $-30.593$, $21.007$, $10.175$, $-0.034$, $4.444$, $-114.607$, $-21.239$, $-21.307$, $-8.827$, $108.198$, $-20.259$, $-14.133$, $-5.579$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $124.334$, $-30.31$, $10.503$, $21.546$, $0.363$, $109.774$, $-14.975$, $-21.111$, $-6.278$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $-12.069$, $4.333$, $4.314$, $4.153$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $215.546$, $210.158$, $88.443$, $209.697$, $123.545$, $50.553$, $215.561$, $88.146$, $50.639$, $11.277$]$^T$\\ 
  \hline
\end{tabular}
\begin{supertabular}{|p{2em}|p{0.9\textwidth}|} 
  \hline
  $\mathbf{p}$ &
  [$1$, $x_{4}$, $x_{3}$, $x_{2}$, $x_{1}$, $x_{4}^{2}$, $x_{3}x_{4}$, $x_{3}^{2}$, $x_{2}x_{4}$, $x_{2}x_{3}$, $x_{2}^{2}$, $x_{1}x_{4}$, $x_{1}x_{3}$, $x_{1}x_{2}$, $x_{1}^{2}$, $x_{4}^{3}$, $x_{3}x_{4}^{2}$, $x_{3}^{2}x_{4}$, $x_{3}^{3}$, $x_{2}x_{4}^{2}$, $x_{2}x_{3}x_{4}$, $x_{2}x_{3}^{2}$, $x_{2}^{2}x_{4}$, $x_{2}^{2}x_{3}$, $x_{2}^{3}$, $x_{1}x_{4}^{2}$, $x_{1}x_{3}x_{4}$, $x_{1}x_{3}^{2}$, $x_{1}x_{2}x_{4}$, $x_{1}x_{2}x_{3}$, $x_{1}x_{2}^{2}$, $x_{1}^{2}x_{4}$, $x_{1}^{2}x_{3}$, $x_{1}^{2}x_{2}$, $x_{1}^{3}$, $x_{4}^{4}$, $x_{3}x_{4}^{3}$, $x_{3}^{2}x_{4}^{2}$, $x_{3}^{3}x_{4}$, $x_{3}^{4}$, $x_{2}x_{4}^{3}$, $x_{2}x_{3}x_{4}^{2}$, $x_{2}x_{3}^{2}x_{4}$, $x_{2}x_{3}^{3}$, $x_{2}^{2}x_{4}^{2}$, $x_{2}^{2}x_{3}x_{4}$, $x_{2}^{2}x_{3}^{2}$, $x_{2}^{3}x_{4}$, $x_{2}^{3}x_{3}$, $x_{2}^{4}$, $x_{1}x_{4}^{3}$, $x_{1}x_{3}x_{4}^{2}$, $x_{1}x_{3}^{2}x_{4}$, $x_{1}x_{3}^{3}$, $x_{1}x_{2}x_{4}^{2}$, $x_{1}x_{2}x_{3}x_{4}$, $x_{1}x_{2}x_{3}^{2}$, $x_{1}x_{2}^{2}x_{4}$, $x_{1}x_{2}^{2}x_{3}$, $x_{1}x_{2}^{3}$, $x_{1}^{2}x_{4}^{2}$, $x_{1}^{2}x_{3}x_{4}$, $x_{1}^{2}x_{3}^{2}$, $x_{1}^{2}x_{2}x_{4}$, $x_{1}^{2}x_{2}x_{3}$, $x_{1}^{2}x_{2}^{2}$, $x_{1}^{3}x_{4}$, $x_{1}^{3}x_{3}$, $x_{1}^{3}x_{2}$, $x_{1}^{4}$, $x_{4}^{5}$, $x_{3}x_{4}^{4}$, $x_{3}^{2}x_{4}^{3}$, $x_{3}^{3}x_{4}^{2}$, $x_{3}^{4}x_{4}$, $x_{3}^{5}$, $x_{2}x_{4}^{4}$, $x_{2}x_{3}x_{4}^{3}$, $x_{2}x_{3}^{2}x_{4}^{2}$, $x_{2}x_{3}^{3}x_{4}$, $x_{2}x_{3}^{4}$, $x_{2}^{2}x_{4}^{3}$, $x_{2}^{2}x_{3}x_{4}^{2}$, $x_{2}^{2}x_{3}^{2}x_{4}$, $x_{2}^{2}x_{3}^{3}$, $x_{2}^{3}x_{4}^{2}$, $x_{2}^{3}x_{3}x_{4}$, $x_{2}^{3}x_{3}^{2}$, $x_{2}^{4}x_{4}$, $x_{2}^{4}x_{3}$, $x_{2}^{5}$, $x_{1}x_{4}^{4}$, $x_{1}x_{3}x_{4}^{3}$, $x_{1}x_{3}^{2}x_{4}^{2}$, $x_{1}x_{3}^{3}x_{4}$, $x_{1}x_{3}^{4}$, $x_{1}x_{2}x_{4}^{3}$, $x_{1}x_{2}x_{3}x_{4}^{2}$, $x_{1}x_{2}x_{3}^{2}x_{4}$, $x_{1}x_{2}x_{3}^{3}$, $x_{1}x_{2}^{2}x_{4}^{2}$, $x_{1}x_{2}^{2}x_{3}x_{4}$, $x_{1}x_{2}^{2}x_{3}^{2}$, $x_{1}x_{2}^{3}x_{4}$, $x_{1}x_{2}^{3}x_{3}$, $x_{1}x_{2}^{4}$, $x_{1}^{2}x_{4}^{3}$, $x_{1}^{2}x_{3}x_{4}^{2}$, $x_{1}^{2}x_{3}^{2}x_{4}$, $x_{1}^{2}x_{3}^{3}$, $x_{1}^{2}x_{2}x_{4}^{2}$, $x_{1}^{2}x_{2}x_{3}x_{4}$, $x_{1}^{2}x_{2}x_{3}^{2}$, $x_{1}^{2}x_{2}^{2}x_{4}$, $x_{1}^{2}x_{2}^{2}x_{3}$, $x_{1}^{2}x_{2}^{3}$, $x_{1}^{3}x_{4}^{2}$, $x_{1}^{3}x_{3}x_{4}$, $x_{1}^{3}x_{3}^{2}$, $x_{1}^{3}x_{2}x_{4}$, $x_{1}^{3}x_{2}x_{3}$, $x_{1}^{3}x_{2}^{2}$, $x_{1}^{4}x_{4}$, $x_{1}^{4}x_{3}$, $x_{1}^{4}x_{2}$, $x_{1}^{5}$]$^T$
  \\
  \hline
  $\mathbf{c}_1^{(1)}$ & [$-288.83$, $416.086$, $-156.684$, $-172.758$, $-247.882$, $-214.637$, $326.485$, $-235.468$, $259.92$, $82.65$, $-383.176$, $242.252$, $-39.671$, $229.682$, $-286.574$, $33.591$, $-173.804$, $159.91$, $11.404$, $-532.605$, $336.876$, $-131.54$, $147.51$, $-56.169$, $-265.447$, $-505.215$, $470.208$, $-99.745$, $283.456$, $33.002$, $170.234$, $123.641$, $-68.35$, $260.047$, $-188.481$, $3.683$, $41.277$, $-45.698$, $-0.473$, $-0.931$, $57.453$, $114.003$, $-105.891$, $33.518$, $-400.645$, $253.121$, $-16.262$, $104.849$, $45.162$, $-129.014$, $98.738$, $-54.086$, $-32.756$, $13.052$, $629.443$, $-575.491$, $83.093$, $25.561$, $-90.505$, $457.807$, $-274.044$, $201.127$, $-19.891$, $-273.324$, $65.025$, $-596.17$, $131.679$, $-6.732$, $339.871$, $-70.892$, $-1.456$, $-3.066$, $4.574$, $-0.634$, $0.377$, $-0.037$, $0.856$, $-13.332$, $-1.564$, $7.199$, $-2.501$, $23.661$, $-39.985$, $39.585$, $-14.188$, $21.406$, $-24.455$, $-1.82$, $18.87$, $0.847$, $0.133$, $-18.833$, $29.657$, $-17.491$, $6.402$, $-1.034$, $-38.663$, $72.281$, $-56.478$, $18.661$, $-17.13$, $14.467$, $6.061$, $-86.167$, $2.572$, $0.413$, $24.719$, $-43.009$, $32.532$, $-9.806$, $-14.39$, $29.961$, $-8.227$, $112.399$, $-2.688$, $-0.047$, $9.939$, $-16.479$, $1.76$, $-52.758$, $-2.706$, $-0.609$, $7.072$, $1.855$, $-0.057$, $0.224$]$^T$\\ 
  \hline
  $\mathbf{c}_1^{(2)}$ & [$-71.022$, $20.699$, $-5.901$, $-15.043$, $-17.012$, $-64.711$, $35.258$, $-33.808$, $4.215$, $-6.291$, $-82.177$, $14.14$, $4.892$, $19.129$, $-92.525$, $-30.586$, $-4.959$, $73.599$, $-17.678$, $-47.378$, $27.087$, $-40.528$, $-21.532$, $-37.964$, $-2.57$, $-15.522$, $77.787$, $-22.863$, $26.526$, $-21.651$, $45.671$, $-47.95$, $-99.173$, $22.544$, $6.241$, $-6.812$, $51.222$, $-57.312$, $11.318$, $0.727$, $-48.855$, $64.308$, $3.671$, $-0.024$, $-56.656$, $42.238$, $40.335$, $38.3$, $76.184$, $-164.356$, $-18.311$, $33.756$, $-57.477$, $19.539$, $110.619$, $-65.705$, $-40.449$, $103.539$, $24.025$, $27.762$, $-24.087$, $91.839$, $-6.69$, $67.71$, $-79.694$, $-216.712$, $80.417$, $83.969$, $137.65$, $-55.481$, $0.163$, $-4.1$, $4.173$, $-0.533$, $0.124$, $-0.11$, $14.68$, $-17.219$, $1.707$, $-0.008$, $-0.038$, $-138.058$, $59.149$, $21.012$, $-20.966$, $-25.997$, $67.886$, $-11.772$, $-207.13$, $-2.196$, $-0.136$, $-26.47$, $58.42$, $-44.574$, $17.516$, $-3.074$, $188.082$, $-62.768$, $-52.504$, $34.98$, $-54.95$, $-20.78$, $6.572$, $155.68$, $-1.326$, $-0.244$, $-88.961$, $33.824$, $21.032$, $-14.207$, $104.166$, $-97.762$, $11.622$, $-169.163$, $2.829$, $0.023$, $-93.177$, $53.781$, $-6.147$, $213.931$, $1.096$, $0.199$, $-115.135$, $-0.846$, $0.035$, $-0.032$]$^T$\\ 
  \hline
  $\mathbf{c}_1^{(3)}$ & [$-70.908$, $78.542$, $-12.293$, $-21.699$, $-29.073$, $-4.229$, $33.325$, $-70.328$, $-4.227$, $8.481$, $-90.345$, $-3.686$, $4.236$, $11.356$, $-86.294$, $-24.898$, $-17.563$, $54.128$, $-6.126$, $-38.3$, $2.111$, $-36.386$, $-22.781$, $-10.391$, $-34.261$, $-23.023$, $13.284$, $-29.535$, $30.614$, $39.172$, $1.862$, $-28.726$, $4.045$, $3.189$, $-29.398$, $10.951$, $4.543$, $-14.575$, $-1.103$, $3.504$, $19.225$, $-9.081$, $14.022$, $16.672$, $-122.92$, $29.776$, $-76.553$, $18.309$, $12.797$, $-91.343$, $17.497$, $-53.598$, $2.315$, $25.524$, $213.743$, $14.608$, $62.305$, $49.687$, $-13.623$, $252.613$, $-82.953$, $35.247$, $-54.154$, $18.688$, $-12.174$, $-280.997$, $38.687$, $-6.274$, $186.459$, $-49.008$, $-1.41$, $-2.493$, $9.905$, $-13.771$, $10.523$, $-3.531$, $-43.927$, $89.374$, $-67.364$, $12.231$, $0.812$, $-228.822$, $8.643$, $93.832$, $-16.568$, $-2.207$, $83.881$, $-10.045$, $-136.678$, $-1.975$, $-0.128$, $-54.778$, $106.682$, $-65.472$, $18.484$, $-2.894$, $352.713$, $10.125$, $-171.246$, $31.376$, $16.897$, $-41.329$, $8.109$, $315.479$, $-0.465$, $-0.162$, $-123.416$, $-0.703$, $43.761$, $-6.721$, $-39.017$, $-87.64$, $11.701$, $-380.295$, $3.186$, $0.13$, $-25.95$, $89.611$, $-9.054$, $249.518$, $-1.189$, $-0.028$, $-71.12$, $-2.874$, $-0.455$, $-0.263$]$^T$\\ 
  \hline
  $\mathbf{c}_1^{(4)}$ & [$-35.516$, $0.001$, $-0.006$, $-0.001$, $0.0$, $-0.024$, $0.235$, $-0.022$, $-0.052$, $0.565$, $-187.165$, $-0.248$, $-0.325$, $203.669$, $-55.409$, $-0.098$, $-2.447$, $1.03$, $-2.51$, $9.973$, $-45.927$, $13.117$, $63.259$, $-92.962$, $95.143$, $-1.829$, $30.299$, $-9.17$, $-38.394$, $53.845$, $-215.629$, $3.396$, $-1.836$, $133.093$, $-23.9$, $1.772$, $7.194$, $3.923$, $26.409$, $-1.531$, $-3.257$, $158.53$, $38.529$, $-30.399$, $-117.821$, $19.571$, $-8.17$, $4.412$, $88.066$, $-90.963$, $-23.374$, $-119.72$, $22.723$, $12.954$, $220.66$, $-52.867$, $-5.899$, $-58.529$, $-105.534$, $183.912$, $-120.724$, $44.073$, $1.165$, $52.194$, $23.596$, $-141.503$, $-12.311$, $2.328$, $44.496$, $-4.37$, $-11.01$, $-3.395$, $-48.254$, $-72.359$, $13.317$, $-1.811$, $-70.901$, $5.994$, $-240.414$, $102.018$, $-11.489$, $-181.434$, $153.138$, $-264.034$, $-24.69$, $-149.212$, $34.036$, $-20.782$, $-65.174$, $-5.632$, $-0.475$, $-14.276$, $78.32$, $-96.543$, $3.3$, $-0.25$, $44.025$, $385.357$, $235.024$, $15.252$, $78.701$, $-9.381$, $20.167$, $183.884$, $2.627$, $-0.144$, $-83.699$, $-311.917$, $-24.237$, $-4.422$, $184.002$, $-6.254$, $-7.314$, $-164.062$, $4.066$, $0.693$, $-122.847$, $9.552$, $-0.002$, $62.647$, $-4.049$, $-0.085$, $-8.708$, $0.543$, $-0.375$, $0.073$]$^T$\\
  \hline
  $\mathbf{c}_2^{(1)}$ & [$-130.231$, $-127.002$, $20.294$, $99.241$, $98.275$, $-138.902$, $-6.816$, $-146.781$, $112.226$, $154.181$, $-81.618$, $164.456$, $210.199$, $-182.238$, $-149.544$, $-2.555$, $125.843$, $42.068$, $30.533$, $0.358$, $-114.424$, $-54.438$, $26.253$, $70.786$, $-52.893$, $-52.506$, $-146.051$, $-14.538$, $-14.722$, $-21.681$, $67.455$, $76.082$, $30.256$, $45.368$, $-22.008$, $-66.744$, $250.462$, $-328.794$, $138.79$, $-25.891$, $-13.369$, $24.608$, $16.344$, $4.978$, $-15.399$, $28.596$, $-29.377$, $-17.591$, $6.588$, $-8.268$, $-6.061$, $3.319$, $41.778$, $-10.747$, $33.754$, $-67.756$, $44.763$, $38.971$, $0.215$, $51.841$, $-13.0$, $21.811$, $-19.491$, $-30.821$, $-23.673$, $-91.443$, $3.009$, $11.314$, $60.549$, $-14.104$, $4.044$, $-33.76$, $46.039$, $-18.231$, $1.489$, $0.57$, $13.685$, $-27.063$, $17.363$, $-6.181$, $0.382$, $-11.227$, $-2.085$, $10.39$, $-2.017$, $16.731$, $-7.332$, $0.62$, $0.243$, $0.485$, $0.056$, $7.401$, $-1.744$, $-5.827$, $1.115$, $0.358$, $11.579$, $19.081$, $-26.21$, $5.192$, $-21.97$, $2.766$, $0.115$, $-11.635$, $0.198$, $0.073$, $-10.697$, $-3.917$, $10.689$, $-2.274$, $0.071$, $10.944$, $-0.61$, $23.597$, $-0.869$, $-0.09$, $7.433$, $-7.874$, $0.551$, $-14.641$, $-0.088$, $-0.119$, $2.319$, $0.508$, $0.049$, $0.061$]$^T$\\ 
  \hline
  $\mathbf{c}_2^{(2)}$ & [$-22.427$, $-42.802$, $-12.164$, $19.842$, $26.347$, $-46.114$, $-25.629$, $-68.885$, $10.265$, $1.626$, $-7.073$, $19.381$, $19.082$, $-21.001$, $-16.516$, $-3.15$, $34.396$, $55.078$, $6.383$, $19.269$, $-27.536$, $-24.22$, $1.893$, $6.42$, $1.729$, $24.64$, $-17.645$, $1.754$, $-13.042$, $-6.502$, $-3.074$, $11.143$, $10.258$, $-9.109$, $11.676$, $12.177$, $38.66$, $-99.041$, $44.839$, $-9.159$, $8.253$, $-12.955$, $14.381$, $3.642$, $-13.167$, $7.015$, $-5.966$, $-10.212$, $-22.686$, $-20.707$, $-0.846$, $-14.446$, $9.292$, $-2.302$, $-4.647$, $19.209$, $13.058$, $8.126$, $12.593$, $-23.842$, $-4.891$, $22.502$, $-29.506$, $-9.566$, $-4.41$, $-4.085$, $9.903$, $48.628$, $5.457$, $-39.738$, $2.032$, $-27.703$, $45.042$, $-25.996$, $6.619$, $-0.502$, $-16.847$, $31.768$, $-23.074$, $6.922$, $-1.189$, $6.577$, $-36.441$, $46.467$, $-14.963$, $-24.138$, $-13.81$, $-8.441$, $-8.56$, $-1.614$, $-0.103$, $-5.647$, $18.509$, $-16.24$, $5.459$, $-0.494$, $12.688$, $7.477$, $-44.421$, $16.949$, $32.084$, $77.588$, $0.891$, $-30.165$, $-1.571$, $-0.213$, $-16.193$, $4.83$, $19.033$, $-6.93$, $-40.602$, $-48.055$, $5.727$, $31.678$, $1.075$, $-0.057$, $-4.544$, $12.805$, $-4.019$, $23.592$, $0.243$, $0.062$, $-31.243$, $-0.781$, $-0.042$, $-0.05$]$^T$\\ 
  \hline
  $\mathbf{c}_2^{(3)}$ & [$-28.091$, $-79.637$, $7.941$, $34.321$, $42.73$, $-65.525$, $-19.031$, $-33.983$, $37.52$, $-9.773$, $-22.812$, $43.557$, $-0.802$, $-37.035$, $-41.147$, $30.258$, $28.921$, $-9.653$, $11.622$, $45.773$, $-37.997$, $-4.076$, $-2.155$, $-18.614$, $3.484$, $39.025$, $-50.298$, $-4.022$, $-18.507$, $-13.267$, $10.798$, $-7.206$, $-29.576$, $-2.086$, $8.194$, $-10.035$, $39.797$, $-57.686$, $40.891$, $-13.225$, $-11.744$, $-24.898$, $-1.943$, $25.792$, $-6.583$, $8.603$, $-44.45$, $-8.123$, $25.257$, $-32.928$, $-19.265$, $-22.817$, $1.707$, $33.952$, $-1.282$, $72.114$, $5.612$, $33.839$, $0.187$, $11.638$, $-4.597$, $23.749$, $-53.047$, $24.188$, $-22.021$, $13.711$, $1.368$, $26.391$, $37.78$, $-24.753$, $-11.359$, $21.675$, $-13.321$, $-7.437$, $11.527$, $-3.653$, $1.835$, $-5.306$, $25.442$, $-22.594$, $4.59$, $2.966$, $8.307$, $-53.425$, $25.865$, $-29.703$, $33.453$, $13.766$, $-30.433$, $2.583$, $0.164$, $4.08$, $-1.621$, $23.696$, $-27.417$, $7.141$, $-57.167$, $75.721$, $26.115$, $-31.713$, $14.029$, $-5.769$, $-7.782$, $-4.869$, $0.776$, $0.202$, $-13.093$, $32.829$, $-55.129$, $20.684$, $20.65$, $-29.973$, $-12.315$, $12.138$, $-4.71$, $-0.299$, $-17.412$, $30.367$, $9.853$, $20.303$, $-1.19$, $-0.445$, $-28.371$, $1.723$, $-0.005$, $0.103$]$^T$\\ 
  \hline
  $\mathbf{c}_2^{(4)}$ & [$-164.237$, $-52.743$, $-54.116$, $38.753$, $13.529$, $-86.757$, $-14.539$, $-113.27$, $53.126$, $61.463$, $-16.527$, $79.758$, $68.49$, $-185.202$, $-150.821$, $98.916$, $99.816$, $93.825$, $148.413$, $35.73$, $43.299$, $31.115$, $16.352$, $62.233$, $-54.486$, $26.461$, $20.59$, $62.088$, $-6.019$, $-61.814$, $78.15$, $40.289$, $-16.743$, $-22.569$, $-36.91$, $-59.438$, $112.203$, $-92.571$, $90.859$, $-26.04$, $10.109$, $-20.049$, $43.459$, $54.052$, $-21.594$, $7.553$, $-41.348$, $-14.249$, $-23.071$, $-48.917$, $15.782$, $87.142$, $69.373$, $38.423$, $-16.037$, $11.247$, $74.658$, $88.597$, $36.977$, $144.246$, $-15.708$, $29.495$, $-71.539$, $57.774$, $69.665$, $-174.163$, $5.983$, $-1.465$, $91.097$, $-5.843$, $-80.913$, $-47.979$, $-5.805$, $0.887$, $-50.339$, $-182.828$, $-32.022$, $-38.53$, $70.126$, $-44.531$, $-78.945$, $3.35$, $-95.886$, $58.76$, $-50.706$, $4.714$, $-33.02$, $-25.522$, $-15.009$, $-5.187$, $-0.354$, $-67.024$, $-63.7$, $27.732$, $-0.482$, $-95.61$, $-52.46$, $-111.568$, $-27.272$, $68.426$, $0.803$, $-10.63$, $26.884$, $24.933$, $-0.282$, $-0.431$, $-42.521$, $76.033$, $20.369$, $-70.226$, $-7.211$, $49.02$, $20.917$, $-66.536$, $9.224$, $0.47$, $-13.469$, $25.36$, $-33.755$, $62.475$, $-2.346$, $0.366$, $-31.412$, $-6.665$, $-0.631$, $-0.45$]$^T$\\
  \hline
\end{supertabular}
\begin{supertabular}{|p{2em}|p{0.9\textwidth}|} 
  \hline
  $\mathbf{p}$ &
  [$1$, $x_{1}$, $x_{2}$, $x_{3}$, $x_{4}$, $y_{1}$, $y_{2}$, $y_{3}$, $y_{4}$, $x_{1}^{2}$, $x_{1}x_{2}$, $x_{1}x_{3}$, $x_{1}x_{4}$, $x_{1}y_{1}$, $x_{1}y_{2}$, $x_{1}y_{3}$, $x_{1}y_{4}$, $x_{2}^{2}$, $x_{2}x_{3}$, $x_{2}x_{4}$, $x_{2}y_{1}$, $x_{2}y_{2}$, $x_{2}y_{3}$, $x_{2}y_{4}$, $x_{3}^{2}$, $x_{3}x_{4}$, $x_{3}y_{1}$, $x_{3}y_{2}$, $x_{3}y_{3}$, $x_{3}y_{4}$, $x_{4}^{2}$, $x_{4}y_{1}$, $x_{4}y_{2}$, $x_{4}y_{3}$, $x_{4}y_{4}$, $y_{1}^{2}$, $y_{1}y_{2}$, $y_{1}y_{3}$, $y_{1}y_{4}$, $y_{2}^{2}$, $y_{2}y_{3}$, $y_{2}y_{4}$, $y_{3}^{2}$, $y_{3}y_{4}$, $y_{4}^{2}$, $x_{1}^{3}$, $x_{1}^{2}x_{2}$, $x_{1}^{2}x_{3}$, $x_{1}^{2}x_{4}$, $x_{1}^{2}y_{1}$, $x_{1}^{2}y_{2}$, $x_{1}^{2}y_{3}$, $x_{1}^{2}y_{4}$, $x_{1}x_{2}^{2}$, $x_{1}x_{2}x_{3}$, $x_{1}x_{2}x_{4}$, $x_{1}x_{2}y_{1}$, $x_{1}x_{2}y_{2}$, $x_{1}x_{2}y_{3}$, $x_{1}x_{2}y_{4}$, $x_{1}x_{3}^{2}$, $x_{1}x_{3}x_{4}$, $x_{1}x_{3}y_{1}$, $x_{1}x_{3}y_{2}$, $x_{1}x_{3}y_{3}$, $x_{1}x_{3}y_{4}$, $x_{1}x_{4}^{2}$, $x_{1}x_{4}y_{1}$, $x_{1}x_{4}y_{2}$, $x_{1}x_{4}y_{3}$, $x_{1}x_{4}y_{4}$, $x_{1}y_{1}^{2}$, $x_{1}y_{1}y_{2}$, $x_{1}y_{1}y_{3}$, $x_{1}y_{1}y_{4}$, $x_{1}y_{2}^{2}$, $x_{1}y_{2}y_{3}$, $x_{1}y_{2}y_{4}$, $x_{1}y_{3}^{2}$, $x_{1}y_{3}y_{4}$, $x_{1}y_{4}^{2}$, $x_{2}^{3}$, $x_{2}^{2}x_{3}$, $x_{2}^{2}x_{4}$, $x_{2}^{2}y_{1}$, $x_{2}^{2}y_{2}$, $x_{2}^{2}y_{3}$, $x_{2}^{2}y_{4}$, $x_{2}x_{3}^{2}$, $x_{2}x_{3}x_{4}$, $x_{2}x_{3}y_{1}$, $x_{2}x_{3}y_{2}$, $x_{2}x_{3}y_{3}$, $x_{2}x_{3}y_{4}$, $x_{2}x_{4}^{2}$, $x_{2}x_{4}y_{1}$, $x_{2}x_{4}y_{2}$, $x_{2}x_{4}y_{3}$, $x_{2}x_{4}y_{4}$, $x_{2}y_{1}^{2}$, $x_{2}y_{1}y_{2}$, $x_{2}y_{1}y_{3}$, $x_{2}y_{1}y_{4}$, $x_{2}y_{2}^{2}$, $x_{2}y_{2}y_{3}$, $x_{2}y_{2}y_{4}$, $x_{2}y_{3}^{2}$, $x_{2}y_{3}y_{4}$, $x_{2}y_{4}^{2}$, $x_{3}^{3}$, $x_{3}^{2}x_{4}$, $x_{3}^{2}y_{1}$, $x_{3}^{2}y_{2}$, $x_{3}^{2}y_{3}$, $x_{3}^{2}y_{4}$, $x_{3}x_{4}^{2}$, $x_{3}x_{4}y_{1}$, $x_{3}x_{4}y_{2}$, $x_{3}x_{4}y_{3}$, $x_{3}x_{4}y_{4}$, $x_{3}y_{1}^{2}$, $x_{3}y_{1}y_{2}$, $x_{3}y_{1}y_{3}$, $x_{3}y_{1}y_{4}$, $x_{3}y_{2}^{2}$, $x_{3}y_{2}y_{3}$, $x_{3}y_{2}y_{4}$, $x_{3}y_{3}^{2}$, $x_{3}y_{3}y_{4}$, $x_{3}y_{4}^{2}$, $x_{4}^{3}$, $x_{4}^{2}y_{1}$, $x_{4}^{2}y_{2}$, $x_{4}^{2}y_{3}$, $x_{4}^{2}y_{4}$, $x_{4}y_{1}^{2}$, $x_{4}y_{1}y_{2}$, $x_{4}y_{1}y_{3}$, $x_{4}y_{1}y_{4}$, $x_{4}y_{2}^{2}$, $x_{4}y_{2}y_{3}$, $x_{4}y_{2}y_{4}$, $x_{4}y_{3}^{2}$, $x_{4}y_{3}y_{4}$, $x_{4}y_{4}^{2}$, $y_{1}^{3}$, $y_{1}^{2}y_{2}$, $y_{1}^{2}y_{3}$, $y_{1}^{2}y_{4}$, $y_{1}y_{2}^{2}$, $y_{1}y_{2}y_{3}$, $y_{1}y_{2}y_{4}$, $y_{1}y_{3}^{2}$, $y_{1}y_{3}y_{4}$, $y_{1}y_{4}^{2}$, $y_{2}^{3}$, $y_{2}^{2}y_{3}$, $y_{2}^{2}y_{4}$, $y_{2}y_{3}^{2}$, $y_{2}y_{3}y_{4}$, $y_{2}y_{4}^{2}$, $y_{3}^{3}$, $y_{3}^{2}y_{4}$, $y_{3}y_{4}^{2}$, $y_{4}^{3}$]$^T$
  \\
  \hline
  $\mathbf{c}_1^{(1,1)}$ & [$-33.064$, $15.655$, $24.922$, $-1.079$, $-8.701$, $-26.699$, $-41.138$, $13.487$, $52.55$, $3.132$, $-16.745$, $-1.298$, $-26.565$, $0.262$, $0.234$, $0.15$, $0.303$, $17.872$, $-2.349$, $-41.551$, $0.209$, $0.868$, $0.255$, $0.73$, $0.895$, $-1.367$, $0.553$, $0.722$, $0.233$, $0.482$, $4.594$, $0.907$, $0.311$, $-0.568$, $-4.074$, $-4.833$, $23.537$, $0.088$, $43.879$, $-27.938$, $2.004$, $69.638$, $-5.026$, $1.559$, $-24.659$, $0.06$, $-0.187$, $0.324$, $2.037$, $0.053$, $0.053$, $0.044$, $0.013$, $0.134$, $-1.101$, $-7.228$, $-0.215$, $-0.255$, $-0.184$, $-0.058$, $0.132$, $0.343$, $0.009$, $-0.012$, $-0.008$, $-0.007$, $14.243$, $-0.201$, $-0.251$, $-0.11$, $-0.281$, $0.004$, $-0.002$, $0.001$, $-0.001$, $0.006$, $0.0$, $0.0$, $0.007$, $0.0$, $0.004$, $0.367$, $1.974$, $9.227$, $0.249$, $0.318$, $0.203$, $0.055$, $0.521$, $-1.151$, $-0.007$, $0.015$, $0.063$, $0.016$, $25.088$, $-0.196$, $-0.694$, $-0.277$, $-0.697$, $-0.005$, $0.006$, $0.004$, $0.001$, $-0.016$, $0.006$, $0.0$, $-0.008$, $0.004$, $-0.008$, $0.041$, $0.13$, $0.017$, $0.011$, $0.105$, $0.075$, $1.684$, $-0.165$, $-0.318$, $0.022$, $-0.444$, $-0.063$, $-0.011$, $-0.033$, $0.013$, $-0.074$, $-0.052$, $0.027$, $-0.039$, $-0.036$, $-0.113$, $-0.899$, $0.712$, $1.282$, $0.758$, $1.994$, $-0.193$, $-0.161$, $-0.043$, $-0.223$, $-0.16$, $-0.04$, $-0.368$, $-0.063$, $-0.017$, $1.143$, $-0.099$, $0.251$, $-0.51$, $-0.822$, $-0.175$, $1.606$, $4.061$, $-0.042$, $0.701$, $-22.294$, $-0.506$, $-2.695$, $-3.081$, $-0.54$, $1.819$, $-38.681$, $0.22$, $-0.065$, $-0.996$, $1.638$]$^T$\\
  \hline
  $\mathbf{c}_1^{(1,2)}$ & [$-316.302$, $4.556$, $23.551$, $5.68$, $-3.697$, $-7.269$, $-87.86$, $111.315$, $60.535$, $2.701$, $-12.243$, $-0.981$, $-0.875$, $0.059$, $-0.315$, $0.149$, $0.109$, $13.769$, $-0.067$, $-16.701$, $-1.438$, $-9.331$, $-0.135$, $-0.013$, $-0.362$, $-0.179$, $0.426$, $0.15$, $0.589$, $0.017$, $6.182$, $-0.82$, $-12.079$, $-2.335$, $-1.296$, $-0.851$, $9.885$, $2.648$, $-1.605$, $-10.014$, $25.781$, $7.378$, $-14.752$, $-9.775$, $-10.882$, $0.028$, $0.01$, $0.161$, $-0.542$, $0.089$, $0.56$, $0.007$, $0.005$, $0.038$, $-0.026$, $1.989$, $-0.369$, $-2.979$, $-0.004$, $-0.013$, $0.121$, $-0.114$, $0.022$, $0.132$, $-0.008$, $0.005$, $0.308$, $0.012$, $-0.076$, $-0.037$, $-0.052$, $-0.013$, $-0.007$, $0.005$, $0.0$, $0.01$, $-0.004$, $-0.006$, $-0.003$, $0.0$, $-0.008$, $0.054$, $0.316$, $-3.935$, $0.444$, $4.423$, $0.008$, $0.06$, $0.222$, $-1.329$, $-0.045$, $-0.595$, $-0.03$, $0.016$, $5.413$, $1.045$, $10.568$, $-0.043$, $-0.254$, $0.082$, $0.03$, $-0.01$, $0.001$, $-0.115$, $0.009$, $0.003$, $0.022$, $0.006$, $0.065$, $0.069$, $-0.076$, $0.029$, $0.094$, $-0.045$, $-0.047$, $-0.142$, $-0.107$, $0.181$, $0.015$, $0.191$, $-0.043$, $-0.004$, $0.0$, $-0.014$, $-0.05$, $-0.045$, $-0.028$, $-0.009$, $-0.027$, $-0.029$, $-0.581$, $0.207$, $3.272$, $-0.185$, $-0.526$, $0.062$, $-0.249$, $-0.023$, $0.1$, $0.293$, $0.019$, $-0.078$, $0.2$, $0.345$, $0.702$, $0.001$, $-0.063$, $-0.065$, $0.392$, $-0.194$, $-0.683$, $-0.892$, $-0.222$, $0.075$, $-0.059$, $-0.13$, $-0.955$, $2.374$, $-1.384$, $-0.765$, $-1.745$, $0.589$, $0.577$, $0.515$, $0.438$]$^T$\\
  \hline
  $\mathbf{c}_1^{(1,3)}$ & [$-0.928$, $1.113$, $-2.178$, $0.13$, $0.297$, $-43.27$, $-35.792$, $-0.34$, $0.852$, $4.675$, $-28.197$, $-0.112$, $-0.564$, $0.185$, $0.34$, $-0.036$, $0.058$, $40.34$, $-2.086$, $9.936$, $-0.815$, $-0.744$, $-0.099$, $0.161$, $0.082$, $-0.104$, $0.449$, $0.464$, $0.105$, $-0.057$, $-0.122$, $-0.576$, $-0.607$, $-0.015$, $0.016$, $-22.277$, $69.423$, $-0.66$, $43.42$, $-77.637$, $-0.286$, $31.712$, $-0.102$, $0.339$, $-0.388$, $0.042$, $-0.04$, $0.246$, $2.192$, $0.087$, $0.068$, $0.041$, $0.016$, $0.076$, $-0.29$, $-3.444$, $-0.477$, $-0.454$, $-0.195$, $-0.018$, $0.185$, $-1.617$, $0.039$, $0.061$, $-0.002$, $-0.013$, $3.998$, $-0.209$, $-0.447$, $0.074$, $0.019$, $0.004$, $-0.001$, $0.0$, $0.0$, $0.006$, $0.001$, $0.0$, $0.0$, $0.0$, $-0.011$, $0.152$, $0.855$, $-5.203$, $0.695$, $0.707$, $0.275$, $-0.054$, $0.399$, $-1.863$, $-0.035$, $-0.018$, $-0.041$, $0.017$, $1.367$, $0.938$, $0.952$, $0.26$, $-0.162$, $-0.016$, $0.006$, $0.0$, $0.004$, $-0.025$, $-0.002$, $0.005$, $-0.002$, $0.001$, $0.009$, $-0.007$, $-0.01$, $0.047$, $0.068$, $-0.016$, $0.007$, $0.01$, $-0.079$, $-0.079$, $0.004$, $-0.003$, $-0.033$, $-0.06$, $-0.02$, $0.005$, $-0.04$, $-0.02$, $0.008$, $0.006$, $-0.015$, $-0.009$, $0.03$, $0.342$, $0.51$, $-0.009$, $-0.043$, $0.036$, $-0.014$, $-0.064$, $0.013$, $0.046$, $-0.061$, $0.012$, $0.012$, $-0.025$, $0.078$, $-0.473$, $1.034$, $-2.627$, $1.788$, $-0.217$, $6.871$, $2.283$, $-1.309$, $5.326$, $-16.869$, $-1.651$, $-8.778$, $4.194$, $-1.804$, $6.971$, $-15.426$, $-0.008$, $0.019$, $-0.021$, $0.015$]$^T$\\
  \hline
  $\mathbf{c}_1^{(1,4)}$ & [$0.269$, $0.199$, $0.231$, $-0.295$, $-0.179$, $-0.006$, $0.001$, $-0.002$, $-0.016$, $0.162$, $-0.662$, $-0.05$, $-0.211$, $0.008$, $0.002$, $0.005$, $0.008$, $0.743$, $-0.044$, $-0.321$, $0.006$, $0.034$, $0.018$, $0.002$, $0.05$, $0.307$, $0.0$, $0.001$, $-0.002$, $-0.007$, $-0.101$, $0.001$, $-0.01$, $-0.012$, $0.008$, $-0.001$, $0.037$, $0.003$, $0.016$, $-0.018$, $0.016$, $0.007$, $0.028$, $0.015$, $0.041$, $-0.001$, $-0.003$, $-0.002$, $0.016$, $0.001$, $0.001$, $0.002$, $0.002$, $0.004$, $-0.008$, $-0.003$, $0.001$, $-0.005$, $-0.01$, $-0.007$, $0.006$, $0.001$, $-0.001$, $-0.001$, $-0.002$, $-0.002$, $0.115$, $-0.007$, $-0.001$, $-0.002$, $-0.004$, $0.003$, $-0.008$, $0.001$, $0.0$, $0.005$, $0.0$, $0.003$, $0.001$, $0.0$, $0.001$, $0.006$, $0.031$, $-0.034$, $-0.008$, $0.012$, $0.023$, $0.013$, $0.01$, $-0.017$, $-0.007$, $-0.007$, $-0.005$, $-0.002$, $0.197$, $-0.001$, $-0.017$, $-0.009$, $-0.003$, $0.001$, $0.007$, $-0.001$, $0.004$, $0.004$, $0.003$, $-0.004$, $0.006$, $-0.002$, $0.006$, $-0.004$, $-0.017$, $-0.002$, $-0.003$, $-0.003$, $-0.001$, $-0.041$, $0.003$, $0.005$, $0.006$, $0.005$, $0.002$, $-0.009$, $0.001$, $0.004$, $0.009$, $0.002$, $0.003$, $0.005$, $-0.004$, $0.003$, $0.021$, $0.003$, $0.004$, $0.002$, $-0.003$, $-0.018$, $0.005$, $-0.003$, $-0.005$, $-0.022$, $-0.002$, $0.002$, $-0.015$, $0.003$, $-0.007$, $-0.002$, $0.007$, $-0.009$, $-0.11$, $-0.005$, $0.045$, $0.443$, $-0.001$, $0.007$, $-0.059$, $-0.014$, $-0.071$, $-0.481$, $-0.006$, $-0.007$, $-0.061$, $-0.017$, $-0.005$, $-0.009$, $-0.025$]$^T$\\
  \hline
  $\mathbf{c}_1^{(2,1)}$ & [$-542.249$, $-154.589$, $48.343$, $-860.8$, $-236.224$, $-311.038$, $-301.205$, $-217.887$, $-158.067$, $-831.358$, $-178.813$, $-1232.639$, $-435.835$, $-421.112$, $-470.054$, $-466.894$, $-308.033$, $-720.56$, $76.184$, $-53.678$, $-76.799$, $100.093$, $-32.884$, $22.172$, $-3422.287$, $-1598.066$, $-1565.047$, $-1478.718$, $-1511.571$, $-1225.162$, $-865.767$, $-568.948$, $-490.469$, $-607.792$, $-219.548$, $-1173.839$, $-504.84$, $-583.262$, $-384.053$, $-1146.024$, $-578.453$, $-386.176$, $-1283.933$, $-444.211$, $-968.601$, $50.241$, $-19.751$, $240.807$, $-22.647$, $26.823$, $26.481$, $28.63$, $9.41$, $43.077$, $-326.805$, $-320.604$, $-323.487$, $-319.664$, $-334.495$, $-280.051$, $-39.487$, $-1718.737$, $157.776$, $174.177$, $140.648$, $183.75$, $36.603$, $-539.117$, $-518.768$, $-565.653$, $-505.21$, $-91.421$, $38.871$, $49.834$, $22.136$, $-117.382$, $47.475$, $21.781$, $-50.58$, $18.359$, $-186.765$, $108.47$, $581.163$, $164.153$, $-178.341$, $-190.899$, $-188.123$, $-169.742$, $153.82$, $1114.353$, $424.434$, $426.484$, $400.988$, $427.156$, $567.837$, $398.025$, $330.624$, $401.859$, $228.309$, $383.557$, $235.221$, $261.651$, $202.251$, $349.783$, $262.986$, $178.519$, $434.059$, $190.277$, $246.172$, $62.469$, $-5531.304$, $290.612$, $307.872$, $224.043$, $278.182$, $-2026.33$, $-3336.591$, $-3169.545$, $-3454.179$, $-2690.791$, $-588.692$, $210.608$, $267.314$, $123.266$, $-744.148$, $253.159$, $98.744$, $-374.526$, $108.795$, $-1006.956$, $-225.765$, $-626.01$, $-587.618$, $-653.644$, $-518.135$, $-1883.417$, $-1242.897$, $-1428.686$, $-1037.96$, $-1751.113$, $-1346.234$, $-965.52$, $-2021.307$, $-1045.189$, $-1107.193$, $-1087.588$, $-855.951$, $-971.026$, $-712.525$, $-874.053$, $-350.052$, $-269.203$, $-958.664$, $-298.342$, $-841.679$, $-955.6$, $-979.989$, $-726.727$, $-918.63$, $-300.896$, $-771.149$, $-1251.881$, $-715.901$, $-721.787$, $-623.125$]$^T$\\
  \hline
  $\mathbf{c}_1^{(2,2)}$ & [$8.665$, $-19.196$, $1.914$, $-193.647$, $-212.418$, $-1.634$, $-50.399$, $190.704$, $188.768$, $-8.795$, $-11.147$, $-90.467$, $-227.427$, $20.926$, $-3.49$, $97.684$, $223.448$, $-10.897$, $-53.667$, $-157.22$, $6.052$, $32.548$, $54.896$, $170.771$, $-224.826$, $-1182.907$, $93.812$, $22.124$, $515.067$, $1163.777$, $-1497.032$, $230.699$, $83.813$, $1262.88$, $2942.255$, $-12.531$, $9.75$, $-94.666$, $-226.899$, $-62.525$, $4.983$, $-49.933$, $-291.025$, $-1242.005$, $-1436.541$, $0.182$, $1.079$, $2.373$, $2.779$, $-0.953$, $-0.522$, $-1.755$, $-4.47$, $2.086$, $11.246$, $26.439$, $-2.833$, $-3.222$, $-10.947$, $-28.836$, $10.72$, $19.401$, $-7.564$, $-6.672$, $-15.654$, $-35.883$, $-8.689$, $-10.713$, $-16.192$, $-6.228$, $-20.165$, $1.335$, $1.988$, $6.011$, $15.614$, $2.765$, $6.858$, $19.377$, $4.411$, $22.906$, $29.328$, $1.179$, $11.212$, $33.978$, $-0.394$, $-4.997$, $-10.084$, $-37.051$, $29.85$, $139.441$, $-10.983$, $-14.991$, $-58.736$, $-149.352$, $192.405$, $-26.598$, $-7.625$, $-139.762$, $-400.814$, $1.604$, $1.371$, $10.487$, $30.81$, $21.452$, $11.386$, $14.86$, $28.87$, $148.699$, $208.085$, $16.982$, $40.47$, $-15.585$, $-20.498$, $-37.178$, $-81.698$, $-79.67$, $-44.809$, $-80.471$, $-10.268$, $-25.97$, $5.073$, $9.549$, $24.029$, $64.849$, $13.158$, $38.042$, $96.468$, $19.029$, $92.434$, $108.322$, $-317.0$, $-19.017$, $-57.801$, $156.423$, $594.533$, $7.505$, $23.46$, $28.575$, $93.997$, $-6.45$, $75.09$, $186.424$, $-35.529$, $-126.99$, $-229.831$, $-0.483$, $-1.317$, $-4.138$, $-11.335$, $-2.802$, $-9.739$, $-26.701$, $-8.373$, $-48.626$, $-76.216$, $-1.936$, $-13.63$, $-23.834$, $-18.917$, $-90.166$, $-142.867$, $1.242$, $-5.52$, $-31.961$, $-48.892$]$^T$\\
  \hline
  $\mathbf{c}_1^{(2,3)}$ & [$-514.832$, $-206.008$, $-11.334$, $-855.107$, $-202.056$, $-302.985$, $-279.353$, $-284.584$, $-198.318$, $-825.373$, $-238.102$, $-1265.285$, $-419.821$, $-440.792$, $-512.686$, $-510.095$, $-367.989$, $-588.23$, $60.544$, $-10.501$, $-121.399$, $4.313$, $-76.34$, $-55.079$, $-3414.381$, $-1717.852$, $-1601.048$, $-1524.549$, $-1673.613$, $-1257.353$, $-740.488$, $-526.562$, $-484.226$, $-546.869$, $-416.191$, $-1333.726$, $-404.014$, $-579.284$, $-365.073$, $-1323.283$, $-548.996$, $-356.83$, $-1155.652$, $-432.07$, $-833.526$, $50.222$, $-19.298$, $241.811$, $-14.542$, $26.568$, $26.524$, $28.549$, $10.75$, $44.098$, $-322.243$, $-231.852$, $-324.969$, $-314.073$, $-330.624$, $-274.538$, $-33.477$, $-1676.67$, $160.326$, $184.171$, $155.027$, $187.863$, $-81.347$, $-553.597$, $-548.007$, $-577.421$, $-468.775$, $-86.459$, $33.942$, $48.196$, $15.582$, $-113.662$, $41.72$, $13.678$, $-63.969$, $18.374$, $-191.085$, $109.018$, $585.071$, $123.426$, $-174.183$, $-177.18$, $-182.239$, $-155.532$, $160.001$, $1091.347$, $424.807$, $419.727$, $415.967$, $434.774$, $503.196$, $364.156$, $357.27$, $394.564$, $263.44$, $405.453$, $219.507$, $262.475$, $184.333$, $365.37$, $241.775$, $169.694$, $422.222$, $190.47$, $243.215$, $65.101$, $-5535.726$, $290.876$, $311.332$, $264.762$, $274.64$, $-2046.144$, $-3339.159$, $-3188.284$, $-3464.24$, $-2668.161$, $-570.443$, $192.797$, $249.465$, $93.223$, $-728.39$, $213.797$, $75.113$, $-461.284$, $103.732$, $-1016.931$, $-179.581$, $-664.154$, $-631.664$, $-678.65$, $-505.268$, $-1850.889$, $-1328.023$, $-1448.766$, $-1038.801$, $-1631.342$, $-1360.569$, $-977.339$, $-2043.243$, $-1104.004$, $-1209.144$, $-1090.262$, $-853.13$, $-957.716$, $-697.545$, $-863.121$, $-356.794$, $-272.257$, $-952.191$, $-278.637$, $-751.086$, $-950.892$, $-909.187$, $-665.435$, $-896.181$, $-264.43$, $-707.167$, $-1204.433$, $-719.666$, $-759.765$, $-627.686$]$^T$\\
  \hline
  $\mathbf{c}_1^{(2,4)}$ & [$-498.449$, $-207.842$, $4.012$, $-901.981$, $-286.967$, $-310.163$, $-293.134$, $-320.379$, $-224.553$, $-825.822$, $-221.85$, $-1268.22$, $-411.249$, $-492.256$, $-462.048$, $-510.32$, $-368.191$, $-599.834$, $53.203$, $-1.66$, $-70.265$, $-65.024$, $-69.43$, $-46.722$, $-3411.512$, $-1737.845$, $-1629.964$, $-1548.622$, $-1676.23$, $-1269.035$, $-729.02$, $-540.346$, $-504.575$, $-569.969$, $-404.542$, $-1071.373$, $-513.03$, $-569.737$, $-412.86$, $-988.291$, $-532.428$, $-390.651$, $-1151.217$, $-435.705$, $-834.757$, $50.251$, $-19.518$, $241.886$, $-4.159$, $28.262$, $25.613$, $28.958$, $11.129$, $44.029$, $-323.729$, $-255.114$, $-326.691$, $-316.585$, $-332.848$, $-275.924$, $-33.787$, $-1674.904$, $170.441$, $181.836$, $156.189$, $189.024$, $-85.654$, $-559.773$, $-542.609$, $-575.901$, $-468.135$, $-94.102$, $34.77$, $46.316$, $16.264$, $-126.213$, $38.91$, $12.689$, $-64.703$, $18.806$, $-192.518$, $109.19$, $585.781$, $136.424$, $-177.952$, $-172.841$, $-182.348$, $-154.777$, $159.195$, $1097.345$, $428.334$, $437.949$, $415.478$, $436.047$, $493.787$, $380.945$, $350.132$, $400.367$, $265.337$, $387.242$, $231.826$, $259.753$, $184.608$, $345.875$, $242.108$, $174.705$, $422.669$, $191.45$, $240.631$, $65.327$, $-5531.175$, $300.076$, $315.777$, $267.761$, $277.07$, $-2056.271$, $-3354.421$, $-3203.409$, $-3461.868$, $-2659.976$, $-612.154$, $185.026$, $240.462$, $94.342$, $-766.346$, $204.453$, $76.45$, $-464.095$, $106.925$, $-1021.158$, $-180.347$, $-663.503$, $-621.767$, $-683.683$, $-498.744$, $-1888.582$, $-1312.171$, $-1461.342$, $-1058.376$, $-1695.145$, $-1374.311$, $-999.254$, $-2061.667$, $-1102.942$, $-1217.578$, $-1080.769$, $-852.42$, $-946.431$, $-692.694$, $-861.529$, $-350.713$, $-268.959$, $-946.485$, $-293.947$, $-736.518$, $-942.708$, $-898.305$, $-659.829$, $-889.094$, $-278.81$, $-695.589$, $-1207.861$, $-720.278$, $-762.232$, $-625.505$]$^T$\\
  \hline
  $\mathbf{c}_1^{(3,1)}$ & [$-4797.273$, $597.827$, $635.917$, $956.86$, $-4919.389$, $-2771.076$, $-2837.714$, $-2686.731$, $-2953.265$, $-238.65$, $-60.49$, $172.722$, $331.734$, $169.618$, $117.126$, $179.834$, $188.426$, $-308.401$, $94.836$, $346.978$, $153.685$, $244.723$, $196.746$, $209.61$, $-224.446$, $2294.436$, $794.681$, $800.857$, $893.415$, $821.138$, $-1132.001$, $-1844.369$, $-1815.617$, $-1922.235$, $-1714.854$, $-3281.574$, $-2039.829$, $-2117.417$, $-1852.488$, $-3123.621$, $-2086.121$, $-1845.94$, $-3523.236$, $-1954.094$, $-2854.515$, $11.666$, $1.651$, $37.008$, $145.038$, $121.946$, $130.809$, $114.476$, $131.729$, $16.5$, $-91.367$, $-156.959$, $-156.463$, $-154.628$, $-159.865$, $-139.5$, $-100.012$, $-134.863$, $-174.631$, $-164.189$, $-186.194$, $-155.965$, $59.723$, $61.674$, $73.844$, $65.39$, $60.125$, $400.25$, $207.52$, $224.295$, $182.166$, $366.907$, $218.197$, $177.042$, $440.802$, $183.351$, $291.814$, $25.565$, $109.297$, $156.172$, $158.368$, $157.995$, $148.87$, $161.659$, $-101.365$, $-131.583$, $-171.947$, $-172.304$, $-187.034$, $-157.215$, $94.111$, $79.768$, $51.507$, $74.562$, $70.619$, $432.465$, $226.234$, $241.998$, $200.176$, $398.582$, $241.399$, $190.503$, $474.603$, $198.734$, $318.856$, $32.964$, $-323.896$, $-228.361$, $-223.666$, $-255.697$, $-213.605$, $-86.738$, $128.327$, $136.747$, $131.542$, $209.506$, $831.278$, $517.714$, $533.126$, $496.978$, $779.498$, $539.218$, $487.713$, $919.138$, $477.981$, $625.728$, $340.719$, $379.3$, $404.447$, $351.052$, $393.587$, $105.025$, $322.905$, $307.05$, $243.877$, $-6.336$, $291.942$, $262.572$, $171.785$, $238.842$, $-171.293$, $-1339.098$, $-854.774$, $-863.553$, $-817.858$, $-819.401$, $-396.563$, $-328.734$, $-891.187$, $-367.505$, $-814.223$, $-1244.184$, $-874.462$, $-833.876$, $-901.21$, $-375.514$, $-795.183$, $-1432.055$, $-840.46$, $-684.563$, $-1017.914$]$^T$\\
  \hline
  $\mathbf{c}_1^{(3,2)}$ & [$-5671.963$, $541.984$, $646.174$, $991.864$, $-5338.167$, $-2957.532$, $-2967.703$, $-2816.763$, $-3120.463$, $-229.11$, $-94.154$, $187.949$, $445.384$, $133.13$, $124.222$, $155.478$, $134.584$, $-267.888$, $110.459$, $413.474$, $167.003$, $163.26$, $187.839$, $169.173$, $-181.485$, $2504.173$, $788.982$, $801.725$, $842.797$, $807.92$, $-1226.014$, $-1879.211$, $-1855.688$, $-1944.601$, $-1675.532$, $-3282.308$, $-2015.499$, $-2163.796$, $-1968.541$, $-3170.014$, $-2116.271$, $-1943.841$, $-3553.921$, $-2086.314$, $-2959.928$, $11.51$, $1.612$, $35.643$, $148.528$, $127.176$, $131.655$, $120.444$, $137.389$, $15.689$, $-91.117$, $-140.616$, $-153.643$, $-151.352$, $-156.618$, $-138.899$, $-103.988$, $-146.897$, $-170.755$, $-168.596$, $-179.103$, $-153.857$, $36.586$, $72.37$, $78.197$, $71.15$, $82.578$, $398.3$, $205.206$, $222.327$, $175.87$, $366.314$, $216.627$, $170.541$, $430.502$, $185.626$, $292.039$, $24.661$, $104.934$, $135.041$, $156.581$, $163.241$, $150.202$, $165.481$, $-101.102$, $-151.879$, $-168.146$, $-166.795$, $-176.535$, $-150.437$, $75.314$, $76.875$, $84.335$, $75.949$, $84.046$, $430.283$, $222.251$, $240.486$, $192.522$, $395.997$, $233.228$, $185.806$, $463.258$, $200.921$, $317.446$, $27.746$, $-365.957$, $-229.365$, $-235.292$, $-238.615$, $-215.095$, $-88.628$, $141.385$, $169.393$, $134.356$, $212.642$, $831.6$, $500.485$, $518.893$, $476.868$, $783.399$, $526.777$, $473.435$, $882.882$, $500.369$, $649.705$, $358.022$, $377.18$, $388.185$, $361.383$, $386.253$, $92.923$, $314.551$, $321.843$, $266.283$, $6.429$, $294.693$, $276.81$, $169.191$, $221.306$, $-209.587$, $-1353.399$, $-844.274$, $-851.219$, $-803.825$, $-814.408$, $-399.34$, $-332.762$, $-890.52$, $-369.46$, $-712.801$, $-1251.516$, $-812.558$, $-771.817$, $-889.5$, $-353.342$, $-710.343$, $-1420.636$, $-840.175$, $-688.543$, $-1016.327$]$^T$\\
  \hline
  $\mathbf{c}_1^{(3,3)}$ & [$-0.879$, $1.583$, $-2.37$, $0.298$, $-0.299$, $-59.462$, $-51.948$, $-0.144$, $1.186$, $-19.699$, $14.942$, $2.007$, $1.546$, $34.699$, $-7.421$, $0.317$, $-1.345$, $4.453$, $1.236$, $10.008$, $-7.575$, $82.26$, $0.178$, $-1.039$, $-0.128$, $0.306$, $4.034$, $6.787$, $0.308$, $-0.481$, $-0.164$, $-6.022$, $-8.87$, $-0.373$, $0.516$, $-165.867$, $325.215$, $-6.062$, $66.442$, $-456.747$, $-7.955$, $55.844$, $-0.32$, $0.659$, $-0.716$, $0.209$, $0.115$, $1.03$, $19.319$, $-2.694$, $1.387$, $-0.07$, $0.059$, $0.503$, $-0.478$, $-48.988$, $-4.169$, $-8.27$, $-0.145$, $-0.039$, $-0.06$, $-3.565$, $-5.053$, $-0.497$, $-0.087$, $0.01$, $4.438$, $3.316$, $-2.552$, $0.169$, $0.595$, $10.826$, $-11.058$, $1.598$, $0.378$, $17.231$, $0.648$, $-0.184$, $0.006$, $-0.045$, $0.067$, $0.579$, $2.938$, $30.838$, $3.625$, $-1.241$, $0.225$, $-0.124$, $-0.072$, $-4.753$, $-0.691$, $-11.135$, $-0.113$, $0.075$, $4.253$, $-0.953$, $5.947$, $0.551$, $0.215$, $5.824$, $-15.794$, $0.519$, $-0.067$, $26.516$, $3.537$, $0.661$, $-0.01$, $-0.072$, $0.094$, $0.034$, $-0.074$, $-0.423$, $-0.719$, $-0.085$, $0.092$, $0.0$, $-0.154$, $-0.292$, $0.058$, $-0.029$, $10.499$, $-15.053$, $2.187$, $-0.243$, $26.837$, $2.954$, $-0.23$, $0.087$, $-0.105$, $0.032$, $0.044$, $0.864$, $1.221$, $0.021$, $-0.123$, $13.912$, $-28.716$, $-0.599$, $0.969$, $39.155$, $-0.594$, $1.537$, $-0.006$, $-0.007$, $0.103$, $-1.679$, $2.534$, $-8.98$, $2.862$, $-1.13$, $19.52$, $4.788$, $-2.937$, $9.076$, $-26.519$, $-5.122$, $-26.911$, $5.284$, $-3.998$, $12.145$, $-26.909$, $-0.015$, $0.037$, $-0.041$, $0.027$]$^T$\\
  \hline
  $\mathbf{c}_1^{(3,4)}$ & [$-5442.801$, $558.195$, $644.157$, $1088.593$, $-5616.852$, $-3012.644$, $-3092.914$, $-2955.844$, $-3229.768$, $-232.507$, $-91.848$, $185.004$, $442.671$, $143.872$, $140.212$, $160.602$, $151.599$, $-275.03$, $98.747$, $433.97$, $177.936$, $177.735$, $190.363$, $185.887$, $-197.182$, $2457.324$, $842.197$, $859.592$, $860.502$, $895.465$, $-1090.636$, $-1914.678$, $-1928.037$, $-1931.874$, $-1965.757$, $-3288.59$, $-2096.635$, $-2197.813$, $-1951.664$, $-3104.779$, $-2153.64$, $-1924.322$, $-3533.564$, $-2006.92$, $-2786.324$, $11.564$, $1.963$, $35.77$, $150.349$, $125.969$, $132.845$, $118.348$, $137.301$, $15.924$, $-89.643$, $-141.61$, $-152.641$, $-149.82$, $-153.234$, $-135.576$, $-104.178$, $-147.356$, $-174.834$, $-169.751$, $-184.348$, $-160.03$, $37.737$, $73.755$, $76.634$, $76.103$, $87.92$, $399.593$, $206.654$, $224.846$, $176.405$, $363.564$, $215.255$, $170.164$, $432.481$, $183.644$, $288.178$, $24.605$, $104.78$, $136.788$, $155.701$, $161.628$, $147.793$, $164.427$, $-99.934$, $-151.956$, $-172.368$, $-168.022$, $-180.774$, $-156.446$, $71.814$, $78.221$, $80.804$, $80.588$, $90.181$, $431.315$, $224.508$, $242.917$, $192.698$, $393.982$, $232.635$, $186.415$, $465.495$, $199.47$, $313.588$, $30.407$, $-364.426$, $-238.776$, $-237.084$, $-252.043$, $-233.016$, $-85.15$, $145.493$, $158.854$, $162.365$, $235.497$, $834.744$, $508.256$, $531.135$, $481.467$, $779.907$, $523.799$, $481.548$, $891.183$, $492.528$, $647.254$, $339.984$, $383.758$, $410.281$, $345.818$, $446.318$, $91.34$, $322.383$, $315.964$, $254.159$, $-2.932$, $299.245$, $253.509$, $158.661$, $223.448$, $-259.633$, $-1355.571$, $-849.488$, $-843.776$, $-807.77$, $-814.231$, $-404.287$, $-336.245$, $-897.376$, $-378.644$, $-717.168$, $-1259.392$, $-806.311$, $-778.735$, $-894.458$, $-369.506$, $-720.885$, $-1416.284$, $-849.172$, $-705.15$, $-1004.099$]$^T$\\
  \hline
  $\mathbf{c}_1^{(4,1)}$ & [$-54.822$, $0.016$, $-0.012$, $0.098$, $0.138$, $-25.346$, $-39.554$, $13.23$, $50.185$, $0.161$, $-0.641$, $0.129$, $-0.36$, $-0.008$, $-0.001$, $-0.015$, $-0.005$, $0.573$, $-0.589$, $0.213$, $0.007$, $-0.006$, $0.021$, $0.006$, $-0.052$, $-1.566$, $-0.027$, $-0.018$, $-0.037$, $-0.013$, $-2.553$, $-0.082$, $-0.049$, $-0.099$, $-0.046$, $-5.107$, $23.363$, $0.009$, $43.669$, $-28.179$, $1.913$, $69.299$, $-5.153$, $1.506$, $-23.636$, $0.046$, $-0.182$, $0.205$, $3.792$, $0.038$, $0.046$, $0.032$, $0.022$, $0.07$, $-1.038$, $-17.109$, $-0.167$, $-0.21$, $-0.133$, $-0.097$, $-0.066$, $0.382$, $0.003$, $-0.008$, $0.004$, $0.0$, $2.341$, $0.062$, $-0.022$, $0.041$, $0.008$, $0.005$, $-0.002$, $0.0$, $0.0$, $0.005$, $-0.001$, $0.0$, $0.007$, $-0.001$, $0.003$, $0.286$, $1.573$, $19.86$, $0.192$, $0.247$, $0.149$, $0.11$, $0.643$, $-2.141$, $0.018$, $0.038$, $0.032$, $0.022$, $6.926$, $-0.012$, $0.107$, $-0.014$, $-0.012$, $-0.003$, $0.005$, $0.002$, $0.001$, $-0.005$, $0.004$, $0.001$, $-0.006$, $0.002$, $-0.003$, $0.267$, $0.291$, $0.027$, $0.018$, $0.033$, $0.022$, $5.131$, $0.084$, $0.045$, $0.12$, $-0.004$, $0.014$, $0.002$, $0.003$, $0.002$, $0.012$, $0.002$, $0.002$, $0.016$, $0.001$, $0.009$, $15.364$, $0.666$, $0.426$, $0.789$, $0.438$, $0.005$, $0.0$, $0.0$, $-0.002$, $-0.004$, $-0.003$, $-0.002$, $0.01$, $0.0$, $-0.002$, $-0.099$, $0.251$, $-0.51$, $-0.822$, $-0.175$, $1.606$, $4.061$, $-0.042$, $0.701$, $-22.294$, $-0.506$, $-2.695$, $-3.081$, $-0.54$, $1.819$, $-38.681$, $0.22$, $-0.065$, $-0.996$, $1.638$]$^T$\\
  \hline
  $\mathbf{c}_1^{(4,2)}$ & [$-323.927$, $0.014$, $-0.009$, $0.1$, $0.086$, $-8.19$, $-96.917$, $108.863$, $58.5$, $0.136$, $-0.529$, $0.147$, $-0.519$, $0.005$, $0.035$, $-0.008$, $-0.004$, $0.456$, $-0.589$, $0.41$, $-0.021$, $-0.096$, $0.015$, $0.003$, $0.065$, $-2.02$, $-0.027$, $-0.014$, $-0.037$, $-0.014$, $-1.48$, $-0.094$, $-0.112$, $-0.053$, $-0.045$, $-0.859$, $9.634$, $2.625$, $-1.52$, $-9.775$, $25.753$, $7.28$, $-14.592$, $-9.466$, $-10.223$, $0.032$, $-0.129$, $0.141$, $2.458$, $0.057$, $0.194$, $0.004$, $0.019$, $0.056$, $-0.72$, $-11.214$, $-0.254$, $-0.922$, $-0.006$, $-0.078$, $-0.01$, $-0.012$, $0.021$, $0.047$, $0.003$, $0.006$, $3.367$, $-0.003$, $-0.262$, $0.087$, $-0.001$, $-0.005$, $-0.003$, $0.004$, $0.001$, $-0.005$, $-0.003$, $-0.002$, $0.0$, $0.0$, $0.002$, $0.209$, $1.162$, $13.487$, $0.291$, $1.104$, $-0.005$, $0.087$, $0.555$, $-2.821$, $-0.037$, $-0.107$, $0.015$, $-0.004$, $10.235$, $0.191$, $0.87$, $-0.105$, $0.078$, $0.02$, $0.007$, $-0.007$, $0.0$, $0.017$, $0.008$, $0.004$, $0.011$, $0.002$, $0.002$, $0.352$, $-1.046$, $0.022$, $0.029$, $-0.01$, $0.019$, $9.239$, $0.117$, $0.028$, $0.289$, $0.016$, $0.013$, $0.0$, $0.005$, $0.002$, $0.006$, $0.002$, $0.001$, $0.018$, $0.002$, $0.01$, $9.302$, $0.625$, $0.737$, $0.3$, $0.388$, $0.016$, $0.003$, $-0.005$, $0.001$, $-0.002$, $0.001$, $-0.006$, $0.012$, $0.008$, $0.006$, $0.001$, $-0.063$, $-0.065$, $0.392$, $-0.194$, $-0.683$, $-0.893$, $-0.222$, $0.075$, $-0.059$, $-0.13$, $-0.955$, $2.374$, $-1.384$, $-0.765$, $-1.746$, $0.589$, $0.577$, $0.515$, $0.438$]$^T$\\
  \hline
  $\mathbf{c}_1^{(4,3)}$ & [$-15.967$, $0.018$, $-0.017$, $0.095$, $0.118$, $-43.615$, $-35.883$, $-0.995$, $0.231$, $0.196$, $-0.78$, $0.169$, $-0.457$, $-0.002$, $0.001$, $-0.012$, $-0.009$, $0.711$, $-0.655$, $0.403$, $-0.007$, $-0.011$, $0.015$, $0.013$, $-0.011$, $-1.578$, $-0.022$, $-0.019$, $-0.03$, $-0.02$, $-2.171$, $-0.069$, $-0.054$, $-0.102$, $-0.063$, $-22.292$, $69.351$, $-0.741$, $43.438$, $-77.642$, $-0.364$, $31.732$, $-0.123$, $0.291$, $-0.329$, $0.049$, $-0.196$, $0.212$, $4.415$, $0.068$, $0.068$, $0.03$, $0.019$, $0.076$, $-1.12$, $-19.691$, $-0.307$, $-0.313$, $-0.125$, $-0.076$, $-0.097$, $0.261$, $-0.005$, $-0.004$, $0.003$, $0.003$, $2.92$, $0.018$, $-0.032$, $0.022$, $0.015$, $0.005$, $-0.003$, $0.0$, $0.0$, $0.005$, $0.0$, $0.0$, $0.003$, $0.0$, $0.003$, $0.308$, $1.697$, $22.56$, $0.356$, $0.365$, $0.138$, $0.082$, $0.693$, $-2.331$, $0.029$, $0.029$, $0.019$, $0.019$, $6.573$, $0.07$, $0.139$, $0.063$, $0.002$, $-0.003$, $0.008$, $0.003$, $0.001$, $-0.004$, $0.002$, $0.001$, $0.002$, $0.001$, $0.0$, $0.276$, $-0.073$, $0.02$, $0.017$, $0.03$, $0.026$, $5.486$, $0.065$, $0.058$, $0.06$, $0.018$, $0.013$, $0.001$, $0.004$, $0.003$, $0.012$, $0.004$, $0.003$, $0.014$, $0.002$, $0.01$, $13.26$, $0.536$, $0.447$, $0.768$, $0.579$, $0.004$, $-0.002$, $-0.006$, $-0.003$, $-0.002$, $-0.007$, $-0.003$, $0.025$, $0.005$, $0.002$, $-0.473$, $1.034$, $-2.627$, $1.788$, $-0.217$, $6.871$, $2.283$, $-1.309$, $5.327$, $-16.869$, $-1.651$, $-8.778$, $4.194$, $-1.804$, $6.971$, $-15.426$, $-0.008$, $0.019$, $-0.021$, $0.015$]$^T$\\
  \hline
  $\mathbf{c}_1^{(4,4)}$ & [$0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.0$, $0.012$, $-0.049$, $0.001$, $-0.01$, $0.004$, $-0.005$, $0.001$, $0.002$, $0.04$, $-0.004$, $0.006$, $-0.003$, $0.011$, $-0.008$, $-0.006$, $-0.004$, $-0.015$, $0.002$, $0.001$, $0.006$, $0.002$, $-0.004$, $0.002$, $-0.002$, $0.0$, $0.012$, $-0.016$, $0.056$, $-0.003$, $0.004$, $-0.051$, $0.012$, $-0.001$, $-0.002$, $0.012$, $-0.007$, $0.0$, $-0.003$, $-0.001$, $0.127$, $0.0$, $0.001$, $0.001$, $0.001$, $0.004$, $-0.01$, $-0.46$, $0.001$, $-0.004$, $-0.008$, $-0.006$, $0.003$, $-0.043$, $-0.001$, $-0.001$, $-0.002$, $-0.001$, $0.103$, $-0.003$, $0.006$, $0.002$, $0.0$, $0.003$, $-0.007$, $0.001$, $0.0$, $0.005$, $0.0$, $0.003$, $0.001$, $0.001$, $0.002$, $0.006$, $0.032$, $0.486$, $-0.007$, $0.007$, $0.018$, $0.011$, $0.007$, $-0.041$, $-0.008$, $-0.003$, $-0.006$, $0.0$, $0.083$, $0.009$, $0.001$, $0.018$, $0.001$, $0.001$, $0.007$, $-0.001$, $0.004$, $0.004$, $0.003$, $-0.004$, $0.006$, $-0.002$, $0.006$, $0.003$, $0.017$, $-0.002$, $-0.001$, $-0.003$, $0.0$, $0.011$, $-0.007$, $-0.002$, $-0.01$, $-0.014$, $0.008$, $-0.014$, $0.005$, $0.012$, $0.018$, $0.004$, $0.009$, $0.016$, $-0.004$, $0.012$, $0.005$, $0.004$, $0.002$, $-0.004$, $-0.013$, $-0.009$, $-0.01$, $-0.002$, $0.0$, $0.002$, $0.0$, $0.005$, $0.003$, $0.006$, $0.033$, $-0.002$, $0.007$, $-0.009$, $-0.11$, $-0.005$, $0.045$, $0.443$, $-0.001$, $0.007$, $-0.059$, $-0.014$, $-0.071$, $-0.481$, $-0.006$, $-0.007$, $-0.061$, $-0.017$, $-0.005$, $-0.009$, $-0.025$]$^T$\\
  \hline
  $\mathbf{c}_2^{(1,1)}$ & [$-250.836$, $162.966$, $146.009$, $-139.787$, $-86.115$, $-74.335$, $-89.58$, $347.424$, $183.86$, $5.2$, $-64.358$, $-287.244$, $-171.854$, $312.993$, $-66.887$, $168.381$, $234.877$, $5.697$, $-182.418$, $-271.587$, $-23.102$, $599.701$, $133.165$, $256.521$, $-317.628$, $251.557$, $134.234$, $133.458$, $705.866$, $229.523$, $-489.595$, $-217.047$, $1.54$, $-180.443$, $883.419$, $-489.361$, $86.785$, $23.379$, $94.286$, $-790.559$, $-93.852$, $-46.004$, $-569.916$, $36.839$, $-628.192$, $19.032$, $-15.946$, $115.124$, $205.035$, $28.273$, $52.664$, $13.109$, $12.555$, $42.523$, $-141.137$, $-860.819$, $-54.995$, $-86.49$, $-82.873$, $-89.082$, $121.871$, $-216.939$, $20.087$, $-62.011$, $-43.953$, $16.003$, $979.721$, $41.253$, $220.682$, $-3.558$, $-349.937$, $34.358$, $3.65$, $14.991$, $21.364$, $57.668$, $24.062$, $82.653$, $86.117$, $7.845$, $42.65$, $74.898$, $394.172$, $1560.642$, $136.3$, $47.967$, $120.025$, $92.158$, $83.019$, $10.336$, $-33.004$, $65.622$, $-47.391$, $-21.287$, $533.25$, $157.6$, $-321.261$, $-14.418$, $-262.118$, $44.537$, $21.843$, $2.309$, $117.131$, $75.006$, $126.493$, $-29.143$, $118.025$, $32.926$, $74.75$, $110.243$, $-19.508$, $-27.52$, $-18.709$, $-75.476$, $70.099$, $102.638$, $-7.108$, $-7.469$, $-136.609$, $-55.38$, $19.32$, $257.135$, $49.714$, $157.541$, $-183.377$, $116.071$, $43.968$, $341.457$, $54.456$, $-114.942$, $121.306$, $105.39$, $93.151$, $28.953$, $-200.267$, $-63.065$, $275.499$, $28.024$, $-16.549$, $-467.933$, $14.698$, $40.055$, $101.583$, $64.743$, $339.72$, $-48.924$, $-42.552$, $-257.491$, $-191.6$, $-117.55$, $-16.003$, $40.279$, $-131.789$, $-24.212$, $-565.701$, $-120.377$, $-643.934$, $-508.95$, $-217.897$, $-120.44$, $-426.234$, $-337.202$, $-107.601$, $-22.048$, $-211.625$]$^T$\\
  \hline
  $\mathbf{c}_2^{(1,2)}$ & [$-1414.752$, $63.715$, $221.709$, $400.406$, $190.528$, $-280.612$, $2.491$, $-7.57$, $286.954$, $21.612$, $-80.679$, $-70.74$, $-48.358$, $41.641$, $-16.715$, $47.123$, $54.312$, $29.034$, $-89.47$, $-203.92$, $9.368$, $97.043$, $101.106$, $66.931$, $-193.571$, $-456.873$, $110.982$, $128.811$, $365.205$, $296.044$, $-838.492$, $12.267$, $126.725$, $330.641$, $1800.064$, $-98.521$, $183.971$, $-25.339$, $-3.026$, $-457.545$, $-111.8$, $-116.496$, $-207.984$, $-260.663$, $-1011.051$, $0.376$, $1.105$, $4.535$, $-3.096$, $1.599$, $0.506$, $-4.149$, $-1.671$, $1.132$, $8.963$, $17.307$, $-10.756$, $-15.412$, $-5.358$, $-5.004$, $17.669$, $13.871$, $-9.644$, $-20.494$, $-25.114$, $-10.72$, $48.328$, $-7.289$, $11.395$, $-14.317$, $-86.514$, $5.346$, $-1.682$, $7.349$, $-1.087$, $20.887$, $20.052$, $2.211$, $9.909$, $10.235$, $35.476$, $0.403$, $4.686$, $-7.498$, $4.393$, $3.128$, $-3.802$, $-0.756$, $17.742$, $17.023$, $-8.458$, $-21.017$, $-23.769$, $-14.87$, $76.718$, $-4.438$, $-8.376$, $-15.796$, $-101.555$, $6.001$, $-5.304$, $6.183$, $4.247$, $27.005$, $21.657$, $-6.792$, $6.566$, $9.329$, $45.506$, $22.04$, $26.046$, $-14.05$, $-36.003$, $-40.412$, $-16.075$, $110.32$, $-17.024$, $27.899$, $-45.612$, $-128.292$, $17.823$, $1.457$, $16.342$, $-0.817$, $45.762$, $78.594$, $-34.814$, $20.131$, $20.102$, $29.289$, $78.1$, $-5.315$, $-53.361$, $-35.182$, $-228.308$, $-0.305$, $-2.738$, $12.999$, $30.104$, $16.442$, $-43.157$, $61.606$, $21.9$, $15.731$, $159.68$, $-1.659$, $-3.399$, $-10.052$, $-5.965$, $-5.091$, $-18.729$, $19.254$, $-8.903$, $4.653$, $-23.894$, $-3.286$, $-24.742$, $10.684$, $-40.807$, $37.18$, $-2.94$, $-0.558$, $-2.923$, $15.223$, $-9.511$]$^T$\\
  \hline
  $\mathbf{c}_2^{(1,3)}$ & [$-65.117$, $91.169$, $150.161$, $13.903$, $1.82$, $-77.734$, $-89.739$, $-17.237$, $77.714$, $165.023$, $-439.314$, $-38.696$, $46.97$, $331.476$, $-149.203$, $26.382$, $-24.296$, $292.689$, $-41.076$, $27.361$, $-92.283$, $392.806$, $31.045$, $-42.901$, $3.987$, $-10.032$, $-26.734$, $-22.379$, $10.424$, $-3.655$, $-6.253$, $15.333$, $53.398$, $-3.303$, $9.398$, $-1238.022$, $668.962$, $114.301$, $11.143$, $-1533.339$, $103.555$, $-20.276$, $-9.241$, $15.985$, $-34.563$, $0.942$, $-0.6$, $5.531$, $-4.552$, $18.003$, $28.33$, $6.157$, $4.419$, $0.063$, $-5.882$, $10.56$, $-48.22$, $-37.649$, $-18.772$, $-10.106$, $4.046$, $-6.747$, $-33.043$, $-13.499$, $-3.533$, $1.285$, $2.345$, $-11.378$, $63.614$, $5.211$, $-8.334$, $99.873$, $-64.861$, $10.461$, $-0.388$, $150.46$, $9.938$, $14.793$, $5.494$, $-14.464$, $12.929$, $1.525$, $8.691$, $-26.533$, $43.343$, $19.481$, $11.871$, $6.577$, $4.589$, $-8.776$, $-22.076$, $-36.499$, $-2.719$, $1.113$, $9.766$, $56.578$, $-11.395$, $5.068$, $-13.656$, $149.316$, $-58.247$, $9.568$, $20.221$, $159.602$, $9.181$, $-1.066$, $9.249$, $-23.799$, $23.706$, $-0.292$, $-0.354$, $2.565$, $0.494$, $-1.152$, $0.324$, $1.217$, $-4.571$, $-0.325$, $-0.477$, $-1.086$, $48.472$, $35.503$, $11.526$, $-6.806$, $10.221$, $13.084$, $-7.796$, $0.188$, $0.592$, $-0.078$, $1.681$, $-23.653$, $-45.907$, $-1.384$, $-2.509$, $165.032$, $-135.977$, $-0.632$, $45.114$, $263.228$, $5.523$, $58.283$, $0.071$, $2.951$, $4.482$, $-9.899$, $-9.694$, $-59.127$, $8.443$, $-8.741$, $-20.126$, $-23.382$, $-48.234$, $43.519$, $-59.321$, $-8.573$, $-54.247$, $2.098$, $-53.689$, $47.58$, $-57.438$, $-0.39$, $1.641$, $-3.374$, $0.995$]$^T$\\
  \hline
  $\mathbf{c}_2^{(1,4)}$ & [$4.887$, $2.499$, $1.797$, $-8.118$, $11.615$, $-0.954$, $-0.647$, $-1.06$, $-2.859$, $2.744$, $-11.465$, $-1.088$, $0.214$, $1.054$, $-0.612$, $0.527$, $0.556$, $20.269$, $-1.828$, $4.573$, $-1.258$, $4.403$, $0.982$, $-0.039$, $4.822$, $6.231$, $-0.375$, $-0.365$, $-0.248$, $-0.664$, $-17.378$, $-0.08$, $-0.355$, $-0.648$, $2.702$, $0.998$, $1.967$, $0.566$, $3.921$, $1.093$, $3.707$, $5.085$, $4.078$, $1.901$, $5.96$, $0.027$, $-0.068$, $0.182$, $0.96$, $0.004$, $0.104$, $0.042$, $0.069$, $0.104$, $-0.344$, $-2.553$, $0.13$, $-0.312$, $-0.287$, $-0.425$, $0.187$, $-0.503$, $-0.23$, $-0.025$, $-0.172$, $-0.255$, $1.599$, $-0.045$, $-0.243$, $-0.365$, $0.006$, $0.161$, $-0.607$, $0.133$, $0.344$, $0.422$, $0.02$, $-0.244$, $0.334$, $-0.013$, $0.333$, $0.193$, $1.06$, $-3.277$, $-0.202$, $0.386$, $0.725$, $1.098$, $0.334$, $-1.419$, $-0.12$, $-0.514$, $-0.129$, $-0.044$, $1.848$, $0.553$, $-1.304$, $-0.731$, $-0.73$, $0.057$, $0.098$, $-0.089$, $-0.522$, $0.43$, $0.751$, $1.169$, $0.3$, $0.169$, $0.952$, $-0.3$, $-0.904$, $-0.107$, $-0.037$, $-0.116$, $-0.043$, $-0.405$, $0.442$, $0.453$, $0.49$, $0.42$, $-0.45$, $0.113$, $0.207$, $-0.241$, $-1.096$, $-0.08$, $-0.297$, $0.13$, $-0.126$, $0.245$, $2.039$, $0.205$, $0.475$, $0.012$, $-0.496$, $-3.14$, $3.978$, $0.306$, $-1.688$, $-7.899$, $-3.151$, $-2.095$, $-2.793$, $0.468$, $-1.157$, $-0.126$, $0.508$, $-0.62$, $-2.05$, $-0.268$, $2.916$, $8.074$, $-0.369$, $0.431$, $-5.96$, $-0.87$, $-4.685$, $-10.258$, $-1.68$, $4.337$, $-10.651$, $-2.107$, $-0.999$, $-1.04$, $-4.431$]$^T$\\
  \hline
  $\mathbf{c}_2^{(2,1)}$ & [$-435.841$, $9.408$, $30.002$, $-65.854$, $-27.455$, $-16.456$, $-17.76$, $65.747$, $19.432$, $-326.185$, $-121.871$, $-205.32$, $116.99$, $97.745$, $46.725$, $29.536$, $39.42$, $-39.148$, $-10.42$, $29.944$, $91.897$, $106.697$, $101.921$, $96.819$, $-361.28$, $28.344$, $52.698$, $95.366$, $140.722$, $96.192$, $-472.677$, $-61.421$, $39.451$, $-39.584$, $214.086$, $-427.295$, $99.456$, $18.282$, $-18.441$, $-580.113$, $14.073$, $-18.386$, $-520.773$, $-35.382$, $-530.918$, $-7.06$, $19.706$, $-114.359$, $273.365$, $-224.79$, $-207.684$, $-231.483$, $-189.454$, $90.804$, $-31.115$, $-176.586$, $62.276$, $36.853$, $63.49$, $44.052$, $-503.578$, $178.522$, $-454.862$, $-497.941$, $-476.084$, $-330.751$, $231.21$, $59.893$, $157.922$, $87.059$, $-35.106$, $-373.934$, $-174.412$, $-141.081$, $-117.555$, $-321.059$, $-143.725$, $-66.358$, $-394.54$, $-95.296$, $-207.708$, $63.42$, $238.533$, $910.551$, $61.215$, $37.971$, $68.109$, $67.959$, $-539.942$, $-354.067$, $-367.707$, $-359.57$, $-373.703$, $-247.332$, $-17.164$, $-39.138$, $-260.606$, $-109.023$, $-146.284$, $-228.206$, $-136.968$, $-115.162$, $-36.18$, $-253.056$, $-126.977$, $-118.007$, $-225.555$, $-47.675$, $-120.442$, $-541.428$, $406.009$, $-959.654$, $-949.442$, $-919.989$, $-624.49$, $-688.27$, $146.294$, $152.788$, $109.496$, $178.354$, $-1444.124$, $-509.855$, $-717.877$, $-369.258$, $-1341.977$, $-646.699$, $-359.224$, $-1717.639$, $-442.338$, $-1030.627$, $-7.886$, $-270.167$, $-249.184$, $-309.028$, $-286.123$, $-71.266$, $95.951$, $37.392$, $5.674$, $-177.698$, $61.498$, $37.206$, $-62.008$, $-87.334$, $-104.172$, $-309.07$, $-313.434$, $-535.023$, $-326.544$, $-330.653$, $-149.058$, $-49.013$, $-513.333$, $-110.649$, $-443.067$, $-254.299$, $-625.124$, $-385.342$, $-476.331$, $-101.562$, $-364.142$, $-665.557$, $-423.903$, $-442.985$, $-369.155$]$^T$\\
  \hline
  $\mathbf{c}_2^{(2,2)}$ & [$84.771$, $-22.433$, $113.423$, $-360.036$, $201.308$, $-30.1$, $-94.748$, $314.596$, $-248.155$, $-2.872$, $-16.742$, $-70.599$, $-62.962$, $68.631$, $-92.995$, $80.237$, $68.838$, $-24.738$, $-130.497$, $-208.252$, $-78.037$, $246.519$, $113.095$, $194.11$, $-207.842$, $-401.831$, $55.478$, $90.4$, $576.0$, $392.629$, $-48.897$, $8.655$, $210.288$, $215.708$, $537.374$, $-86.533$, $182.367$, $-39.588$, $-23.498$, $-401.847$, $-16.676$, $-147.039$, $-366.314$, $-187.874$, $-484.377$, $-0.586$, $-2.688$, $-10.776$, $-12.017$, $-5.107$, $7.71$, $7.383$, $12.266$, $-0.976$, $-27.684$, $-25.984$, $-1.993$, $-19.66$, $19.713$, $32.864$, $-61.851$, $-195.801$, $-22.334$, $-1.164$, $87.734$, $205.946$, $102.724$, $-41.524$, $18.705$, $72.322$, $-75.29$, $12.321$, $2.627$, $28.636$, $29.064$, $10.557$, $13.769$, $-32.687$, $-25.233$, $-84.953$, $-29.341$, $1.074$, $-3.758$, $42.322$, $21.855$, $-27.882$, $2.13$, $-36.972$, $-69.298$, $-297.822$, $37.67$, $-57.544$, $102.767$, $330.927$, $142.107$, $79.885$, $20.518$, $112.587$, $-39.331$, $3.954$, $1.093$, $-32.203$, $-68.162$, $111.797$, $79.864$, $-110.15$, $-30.272$, $-151.641$, $-98.354$, $-113.099$, $-611.743$, $-5.519$, $-64.16$, $245.038$, $641.114$, $-154.834$, $-83.585$, $-154.157$, $608.453$, $971.398$, $29.367$, $47.349$, $47.429$, $66.039$, $36.566$, $168.613$, $18.413$, $-154.15$, $-683.795$, $-820.919$, $-790.057$, $-327.241$, $-93.714$, $-866.353$, $833.006$, $48.15$, $79.286$, $180.927$, $599.196$, $85.621$, $169.185$, $267.582$, $34.279$, $1021.407$, $649.469$, $-4.211$, $-8.949$, $-30.916$, $-48.375$, $-15.329$, $-56.207$, $-50.386$, $-44.877$, $-158.075$, $-272.557$, $-10.391$, $-74.995$, $-60.047$, $-107.799$, $-44.359$, $-181.188$, $22.2$, $10.917$, $-151.311$, $-692.955$]$^T$\\
  \hline
  $\mathbf{c}_2^{(2,3)}$ & [$-379.976$, $140.862$, $201.37$, $142.994$, $-124.327$, $-21.303$, $-58.855$, $-23.549$, $33.623$, $-309.511$, $-365.272$, $-476.141$, $41.986$, $86.992$, $29.608$, $-53.989$, $-61.73$, $-78.102$, $-120.462$, $98.313$, $113.206$, $158.681$, $36.144$, $-10.695$, $-720.627$, $-298.296$, $-147.104$, $-71.781$, $-91.405$, $-64.998$, $-451.413$, $-43.431$, $-7.008$, $-111.588$, $101.026$, $-588.859$, $400.167$, $186.036$, $-91.84$, $-693.018$, $189.441$, $-75.544$, $-293.624$, $26.152$, $-328.236$, $-7.226$, $19.517$, $-113.519$, $142.842$, $-228.942$, $-221.659$, $-243.18$, $-202.843$, $79.074$, $-43.619$, $-222.539$, $27.192$, $24.321$, $54.867$, $49.086$, $-486.624$, $69.767$, $-498.005$, $-490.343$, $-500.363$, $-422.878$, $-169.27$, $89.956$, $131.993$, $71.733$, $26.422$, $-372.783$, $-154.46$, $-148.628$, $-103.0$, $-312.207$, $-144.508$, $-90.118$, $-441.871$, $-118.776$, $-274.432$, $51.949$, $166.279$, $283.788$, $53.098$, $49.006$, $36.161$, $20.298$, $-601.576$, $-420.241$, $-378.551$, $-364.954$, $-374.745$, $-312.279$, $-233.278$, $-26.332$, $-81.55$, $-95.628$, $-95.548$, $-234.543$, $-116.809$, $-122.362$, $-63.425$, $-210.633$, $-112.597$, $-71.248$, $-306.051$, $-97.538$, $-186.643$, $-498.459$, $234.81$, $-854.415$, $-832.547$, $-903.815$, $-706.04$, $-1035.443$, $63.415$, $86.75$, $82.513$, $82.943$, $-1545.781$, $-564.326$, $-588.856$, $-374.361$, $-1384.631$, $-552.916$, $-349.631$, $-1584.428$, $-371.558$, $-979.108$, $-228.221$, $-298.823$, $-287.0$, $-356.633$, $-231.342$, $17.502$, $68.053$, $83.091$, $62.523$, $13.168$, $82.346$, $61.125$, $-7.116$, $80.851$, $-64.19$, $-295.634$, $-292.876$, $-359.115$, $-170.817$, $-298.835$, $-50.051$, $-45.147$, $-339.436$, $-44.507$, $-242.905$, $-247.196$, $-331.115$, $-151.448$, $-310.379$, $-39.701$, $-220.262$, $-369.004$, $-221.347$, $-270.668$, $-157.78$]$^T$\\
  \hline
  $\mathbf{c}_2^{(2,4)}$ & [$-339.909$, $-35.308$, $-2.183$, $-57.03$, $119.358$, $8.696$, $6.746$, $4.99$, $-52.047$, $-421.861$, $-16.771$, $-433.407$, $-77.639$, $-57.361$, $-66.805$, $-97.75$, $-51.558$, $-267.627$, $-69.301$, $-5.756$, $11.328$, $27.402$, $-0.471$, $5.949$, $-700.498$, $-278.209$, $-102.111$, $-83.403$, $-138.36$, $-24.422$, $-534.707$, $-65.927$, $-51.149$, $-94.153$, $-10.048$, $-362.903$, $6.162$, $-23.331$, $-11.237$, $-368.586$, $-32.384$, $-0.825$, $-400.457$, $-15.469$, $-332.203$, $-7.524$, $19.418$, $-114.809$, $23.647$, $-242.686$, $-235.698$, $-245.877$, $-206.522$, $77.883$, $-42.752$, $30.402$, $65.171$, $63.384$, $65.262$, $53.801$, $-485.682$, $93.611$, $-488.24$, $-476.043$, $-495.216$, $-429.488$, $-199.31$, $42.434$, $43.342$, $51.994$, $43.856$, $-412.848$, $-134.581$, $-143.676$, $-108.432$, $-372.531$, $-137.581$, $-103.547$, $-445.545$, $-112.58$, $-280.557$, $50.596$, $159.088$, $138.388$, $31.332$, $27.537$, $36.915$, $18.515$, $-603.101$, $-406.514$, $-365.757$, $-357.042$, $-372.943$, $-317.596$, $-235.599$, $-126.859$, $-109.516$, $-126.154$, $-81.101$, $-283.198$, $-101.866$, $-111.466$, $-82.15$, $-256.531$, $-102.235$, $-77.058$, $-301.397$, $-83.707$, $-193.331$, $-498.735$, $227.88$, $-873.103$, $-838.101$, $-890.476$, $-715.798$, $-1019.14$, $71.419$, $86.33$, $62.666$, $83.641$, $-1457.475$, $-489.392$, $-541.054$, $-381.936$, $-1300.35$, $-506.715$, $-358.136$, $-1590.915$, $-399.213$, $-972.131$, $-241.31$, $-330.165$, $-312.978$, $-361.773$, $-242.238$, $7.541$, $69.115$, $75.401$, $61.435$, $-2.946$, $76.217$, $60.946$, $29.875$, $68.592$, $-38.409$, $-311.172$, $-291.695$, $-350.774$, $-217.502$, $-298.198$, $-51.391$, $-30.072$, $-347.362$, $-40.969$, $-250.381$, $-257.116$, $-324.908$, $-206.898$, $-314.0$, $-38.341$, $-226.012$, $-366.474$, $-233.368$, $-266.493$, $-166.359$]$^T$\\
  \hline
  $\mathbf{c}_2^{(3,1)}$ & [$-365.754$, $-71.666$, $-49.333$, $-177.837$, $56.38$, $-34.625$, $-28.655$, $-37.794$, $-29.84$, $-404.358$, $-254.422$, $-542.693$, $-365.846$, $-61.666$, $-63.598$, $-114.732$, $-15.019$, $-262.317$, $-339.703$, $-230.061$, $-18.105$, $-30.093$, $-33.432$, $32.256$, $-1203.523$, $-1184.274$, $-547.257$, $-457.837$, $-583.63$, $-263.452$, $-886.415$, $-439.894$, $-294.632$, $-534.638$, $-66.705$, $-707.74$, $-204.679$, $-332.749$, $-184.91$, $-761.681$, $-276.285$, $-155.412$, $-822.087$, $-259.695$, $-565.527$, $91.273$, $71.382$, $431.256$, $601.806$, $128.555$, $113.561$, $131.108$, $75.825$, $130.727$, $-127.808$, $-379.843$, $32.213$, $20.84$, $22.789$, $15.822$, $-137.222$, $-320.952$, $-49.191$, $-119.589$, $-81.874$, $-23.019$, $428.074$, $-4.92$, $80.626$, $-6.287$, $-120.36$, $-177.391$, $-67.459$, $-39.405$, $-49.491$, $-171.111$, $-50.557$, $-16.748$, $-142.739$, $-33.095$, $-111.576$, $145.464$, $729.534$, $1314.307$, $123.828$, $88.764$, $144.872$, $89.429$, $-75.825$, $-118.486$, $-52.96$, $-10.941$, $-34.56$, $20.805$, $289.995$, $79.987$, $-149.655$, $-0.558$, $-71.421$, $-118.924$, $-49.457$, $-36.33$, $14.776$, $-161.309$, $-36.76$, $-66.896$, $-98.556$, $-9.108$, $-78.649$, $-58.393$, $-784.029$, $-432.361$, $-454.202$, $-377.825$, $-222.862$, $-302.322$, $-493.747$, $-484.747$, $-566.706$, $-387.906$, $-917.622$, $-303.195$, $-510.206$, $-290.033$, $-1009.373$, $-484.738$, $-317.369$, $-1009.802$, $-359.128$, $-768.898$, $-476.931$, $-443.293$, $-441.03$, $-529.994$, $-571.043$, $-1136.894$, $-294.615$, $-420.5$, $-392.139$, $-1221.555$, $-390.026$, $-358.495$, $-1183.274$, $-510.61$, $-842.234$, $-278.512$, $-284.76$, $-433.354$, $-291.362$, $-311.112$, $-118.014$, $-53.191$, $-389.945$, $-118.365$, $-368.769$, $-227.257$, $-527.268$, $-350.923$, $-366.775$, $-107.754$, $-305.476$, $-465.698$, $-346.295$, $-339.93$, $-223.721$]$^T$\\
  \hline
  $\mathbf{c}_2^{(3,2)}$ & [$-474.115$, $-107.68$, $-43.555$, $109.578$, $-131.182$, $-191.129$, $-153.969$, $-485.806$, $-13.523$, $-486.295$, $-247.87$, $-872.328$, $-731.48$, $-231.228$, $-234.791$, $-228.376$, $-113.202$, $-476.572$, $-764.176$, $-664.863$, $-205.292$, $-148.673$, $-161.583$, $-80.871$, $-1920.114$, $-2931.502$, $-696.768$, $-652.373$, $-582.701$, $-416.006$, $-1687.182$, $-763.981$, $-638.597$, $-599.663$, $171.525$, $-684.04$, $-345.28$, $-514.326$, $-144.232$, $-650.403$, $-456.951$, $-189.91$, $-851.59$, $-178.596$, $-870.475$, $92.212$, $58.297$, $413.838$, $375.427$, $91.918$, $81.444$, $93.873$, $50.864$, $99.197$, $-253.37$, $-257.528$, $-12.615$, $-4.994$, $-12.185$, $4.758$, $-289.83$, $-556.125$, $-173.093$, $-162.99$, $-181.477$, $-147.623$, $5.98$, $-9.035$, $-22.199$, $18.293$, $-24.237$, $-213.431$, $-41.008$, $-34.087$, $-43.753$, $-209.764$, $-39.629$, $-45.301$, $-209.919$, $-46.341$, $-183.505$, $128.015$, $607.322$, $433.93$, $100.001$, $85.829$, $97.819$, $45.402$, $-286.343$, $-497.205$, $-143.27$, $-131.867$, $-154.144$, $-116.095$, $-20.714$, $-3.972$, $-11.742$, $12.791$, $-27.036$, $-185.381$, $-34.062$, $-25.441$, $-37.526$, $-185.536$, $-30.141$, $-42.075$, $-180.409$, $-40.303$, $-149.571$, $-268.584$, $-1837.294$, $-582.459$, $-563.367$, $-605.193$, $-510.731$, $-1431.191$, $-805.781$, $-833.871$, $-654.314$, $-665.504$, $-994.439$, $-365.355$, $-314.954$, $-327.761$, $-945.881$, $-337.487$, $-340.566$, $-995.032$, $-361.549$, $-830.553$, $-908.589$, $-611.982$, $-579.028$, $-763.232$, $-584.299$, $-1229.572$, $-355.348$, $-416.141$, $-262.845$, $-1155.76$, $-364.382$, $-305.577$, $-1385.57$, $-201.786$, $-960.901$, $-302.183$, $-290.816$, $-307.774$, $-219.938$, $-280.86$, $-80.078$, $-35.663$, $-337.634$, $-40.55$, $-252.301$, $-229.621$, $-279.228$, $-189.45$, $-319.968$, $-22.829$, $-218.028$, $-343.239$, $-224.681$, $-271.441$, $-89.266$]$^T$\\
  \hline
  $\mathbf{c}_2^{(3,3)}$ & [$-38.05$, $57.884$, $98.779$, $10.312$, $-27.643$, $-117.365$, $-134.144$, $-11.64$, $73.026$, $59.461$, $-208.64$, $-1.15$, $60.534$, $732.246$, $-221.915$, $25.129$, $-20.72$, $91.069$, $-16.713$, $58.2$, $-191.728$, $842.775$, $27.134$, $-32.732$, $-5.964$, $16.87$, $-70.168$, $-37.79$, $20.723$, $-23.213$, $-16.373$, $79.457$, $112.769$, $-17.898$, $46.319$, $-1013.973$, $602.936$, $87.55$, $-12.752$, $-1133.873$, $82.015$, $-46.026$, $-15.097$, $26.208$, $-48.026$, $3.661$, $-3.307$, $16.965$, $44.131$, $-25.492$, $35.671$, $-0.37$, $-3.01$, $1.034$, $-36.736$, $-105.628$, $-50.65$, $-47.089$, $-4.644$, $12.6$, $-6.347$, $-16.832$, $-23.808$, $-89.15$, $-7.017$, $5.991$, $11.036$, $0.178$, $82.932$, $11.735$, $-11.828$, $101.871$, $10.373$, $86.417$, $12.251$, $79.291$, $23.94$, $-14.065$, $4.091$, $-10.842$, $8.25$, $7.635$, $38.027$, $56.48$, $46.263$, $-48.905$, $-0.23$, $-3.968$, $-4.392$, $-15.857$, $-87.865$, $27.236$, $-6.588$, $5.832$, $12.045$, $80.553$, $13.463$, $12.336$, $-14.091$, $104.082$, $0.123$, $26.953$, $-18.098$, $119.103$, $93.037$, $16.957$, $6.175$, $-15.883$, $13.734$, $1.759$, $-3.569$, $-15.404$, $-26.175$, $-4.302$, $3.48$, $0.278$, $30.512$, $33.716$, $2.356$, $-1.568$, $-43.887$, $391.263$, $102.011$, $-35.896$, $-195.044$, $102.424$, $-37.162$, $3.674$, $-3.147$, $0.718$, $3.346$, $-74.752$, $-95.625$, $-1.741$, $-7.478$, $-251.712$, $34.774$, $-36.044$, $107.899$, $-309.566$, $-32.245$, $124.904$, $-2.592$, $7.017$, $5.034$, $-29.453$, $-28.533$, $-166.004$, $0.362$, $-31.03$, $-35.75$, $68.297$, $-93.941$, $75.569$, $-95.445$, $-30.726$, $-175.418$, $-22.213$, $-95.412$, $74.152$, $-92.953$, $-1.176$, $3.706$, $-5.318$, $1.524$]$^T$\\
  \hline
  $\mathbf{c}_2^{(3,4)}$ & [$-378.699$, $-152.818$, $-120.341$, $-308.382$, $-93.946$, $-131.756$, $-121.872$, $-152.259$, $-149.455$, $-479.527$, $-236.533$, $-823.194$, $-632.394$, $-245.873$, $-235.902$, $-298.257$, $-196.394$, $-457.792$, $-679.796$, $-538.282$, $-218.254$, $-184.573$, $-252.81$, $-162.868$, $-1781.24$, $-2404.501$, $-863.491$, $-782.758$, $-963.826$, $-617.783$, $-1529.569$, $-689.62$, $-595.018$, $-834.815$, $-423.066$, $-699.202$, $-312.766$, $-386.273$, $-264.647$, $-638.418$, $-373.615$, $-230.046$, $-787.958$, $-294.807$, $-488.949$, $90.179$, $57.067$, $403.425$, $370.569$, $93.163$, $83.238$, $105.851$, $63.41$, $96.56$, $-250.894$, $-266.911$, $-8.831$, $-5.466$, $-11.043$, $-2.648$, $-292.233$, $-521.681$, $-157.781$, $-156.339$, $-149.985$, $-153.156$, $11.13$, $-21.762$, $-20.431$, $-21.933$, $-22.46$, $-215.651$, $-40.686$, $-42.445$, $-37.816$, $-206.559$, $-42.231$, $-37.008$, $-218.939$, $-40.218$, $-184.251$, $124.7$, $589.343$, $444.349$, $100.194$, $86.096$, $115.473$, $62.224$, $-292.918$, $-456.474$, $-124.628$, $-126.166$, $-121.331$, $-119.086$, $-28.722$, $-22.327$, $-14.512$, $-25.181$, $-20.181$, $-184.138$, $-35.197$, $-36.541$, $-32.113$, $-176.054$, $-34.188$, $-29.961$, $-184.505$, $-33.205$, $-154.246$, $-274.389$, $-1707.565$, $-546.545$, $-539.524$, $-507.781$, $-497.268$, $-1445.303$, $-858.217$, $-817.688$, $-879.908$, $-736.177$, $-994.365$, $-362.356$, $-377.737$, $-326.021$, $-935.657$, $-373.834$, $-315.653$, $-1027.514$, $-338.169$, $-764.28$, $-976.524$, $-619.037$, $-600.489$, $-677.14$, $-549.202$, $-1191.657$, $-341.977$, $-363.259$, $-303.715$, $-1119.426$, $-359.175$, $-291.042$, $-1232.598$, $-324.104$, $-905.168$, $-312.812$, $-291.378$, $-319.732$, $-242.152$, $-290.227$, $-68.044$, $-52.999$, $-325.927$, $-63.3$, $-239.86$, $-258.674$, $-302.3$, $-230.423$, $-309.987$, $-62.747$, $-225.868$, $-360.471$, $-256.559$, $-242.728$, $-147.557$]$^T$\\
  \hline
  $\mathbf{c}_2^{(4,1)}$ & [$-558.732$, $-97.488$, $-2.891$, $-230.51$, $-28.187$, $-233.575$, $-213.597$, $119.758$, $-1.376$, $-56.887$, $-101.599$, $-473.497$, $-283.818$, $25.518$, $-257.643$, $51.622$, $91.641$, $-181.417$, $-327.99$, $-420.273$, $-205.745$, $435.83$, $36.088$, $193.195$, $-980.977$, $403.02$, $-276.077$, $-153.285$, $381.206$, $118.453$, $-526.932$, $-195.286$, $28.404$, $-175.793$, $864.444$, $-709.495$, $-53.056$, $-129.102$, $-51.475$, $-1004.675$, $-242.473$, $-186.038$, $-820.384$, $-100.295$, $-867.536$, $8.337$, $-7.713$, $67.927$, $301.035$, $9.86$, $31.364$, $6.535$, $11.915$, $25.08$, $-39.279$, $-983.474$, $-44.718$, $-65.826$, $-58.414$, $-64.31$, $209.975$, $-174.976$, $73.951$, $13.611$, $-19.709$, $63.813$, $1499.144$, $291.706$, $369.206$, $83.391$, $-280.224$, $36.018$, $-0.041$, $13.028$, $21.78$, $58.759$, $23.375$, $78.481$, $85.667$, $7.836$, $42.535$, $39.832$, $217.358$, $1989.699$, $104.378$, $-0.304$, $75.229$, $62.088$, $149.286$, $115.022$, $5.909$, $117.282$, $-45.032$, $28.579$, $822.781$, $321.109$, $-183.948$, $84.911$, $-246.301$, $38.571$, $23.444$, $2.75$, $116.568$, $73.707$, $121.077$, $-24.733$, $116.089$, $34.932$, $69.159$, $393.826$, $149.615$, $175.237$, $125.665$, $-48.606$, $98.977$, $453.977$, $170.535$, $95.128$, $139.578$, $-6.095$, $121.341$, $304.835$, $72.966$, $220.61$, $-65.508$, $157.523$, $106.912$, $419.732$, $61.643$, $42.815$, $212.557$, $276.319$, $231.808$, $274.141$, $28.37$, $56.149$, $364.86$, $157.367$, $63.825$, $-366.564$, $122.611$, $115.875$, $274.782$, $194.732$, $429.018$, $-48.942$, $-42.517$, $-257.571$, $-191.625$, $-117.613$, $-15.724$, $40.809$, $-131.766$, $-24.175$, $-564.81$, $-120.495$, $-644.483$, $-509.782$, $-217.837$, $-120.545$, $-424.88$, $-337.269$, $-107.558$, $-22.107$, $-212.904$]$^T$\\
  \hline
  $\mathbf{c}_2^{(4,2)}$ & [$-1541.598$, $-58.598$, $-56.589$, $355.828$, $137.416$, $-354.04$, $-85.857$, $-192.66$, $279.329$, $-3.541$, $-81.308$, $-126.346$, $-56.783$, $16.88$, $-40.89$, $83.61$, $32.872$, $4.926$, $-195.148$, $57.199$, $44.157$, $30.349$, $175.847$, $72.485$, $-628.174$, $-298.418$, $172.316$, $93.893$, $465.19$, $368.979$, $-1129.822$, $-89.701$, $79.586$, $78.217$, $1646.555$, $-246.087$, $131.252$, $-32.568$, $-6.845$, $-636.407$, $-165.093$, $-143.634$, $-374.812$, $-239.434$, $-1156.534$, $1.555$, $0.591$, $9.626$, $0.409$, $2.66$, $2.532$, $-2.76$, $-0.09$, $1.801$, $-5.025$, $42.659$, $-11.797$, $-17.333$, $-7.183$, $-6.884$, $40.821$, $52.189$, $-12.597$, $-31.195$, $-32.644$, $-20.567$, $174.571$, $18.004$, $44.291$, $-34.811$, $-45.692$, $5.152$, $-1.527$, $6.956$, $-1.248$, $19.417$, $19.485$, $1.656$, $8.792$, $8.802$, $32.305$, $2.661$, $11.442$, $-18.399$, $6.369$, $8.082$, $-1.852$, $2.224$, $20.04$, $113.331$, $-16.192$, $-18.825$, $-25.711$, $-20.413$, $148.485$, $-38.486$, $30.676$, $-94.292$, $-106.136$, $6.149$, $-4.454$, $6.233$, $4.257$, $26.192$, $23.145$, $-6.12$, $6.7$, $9.022$, $43.881$, $157.807$, $127.875$, $-10.941$, $-9.89$, $-68.1$, $-46.387$, $464.846$, $-90.22$, $4.006$, $-171.537$, $-274.778$, $25.254$, $-5.242$, $26.401$, $8.712$, $80.56$, $85.305$, $-21.301$, $34.685$, $39.937$, $102.986$, $259.106$, $188.284$, $88.548$, $464.128$, $-6.895$, $138.96$, $56.47$, $9.538$, $24.029$, $164.302$, $10.105$, $76.683$, $173.09$, $-20.442$, $250.297$, $-1.695$, $-3.266$, $-9.97$, $-5.773$, $-5.157$, $-18.808$, $19.182$, $-8.897$, $4.642$, $-24.111$, $-3.65$, $-25.11$, $10.952$, $-41.12$, $36.855$, $-3.072$, $-0.517$, $-2.938$, $14.143$, $-11.482$]$^T$\\
  \hline
  $\mathbf{c}_2^{(4,3)}$ & [$-1048.423$, $-122.81$, $-58.934$, $-160.3$, $270.957$, $-493.624$, $-440.331$, $-377.201$, $-241.96$, $2.975$, $-66.424$, $-102.758$, $-58.107$, $-10.642$, $-255.093$, $28.786$, $15.169$, $58.523$, $-42.434$, $336.044$, $-106.813$, $105.093$, $64.706$, $35.503$, $-569.783$, $305.501$, $-103.944$, $-165.079$, $168.506$, $126.64$, $-72.196$, $112.874$, $223.563$, $-326.554$, $-201.68$, $-1651.788$, $313.529$, $-25.475$, $-143.385$, $-1834.908$, $-23.671$, $-129.557$, $-178.111$, $160.97$, $-358.609$, $3.219$, $-4.239$, $24.827$, $134.727$, $8.482$, $22.198$, $2.627$, $2.791$, $0.732$, $-33.761$, $-334.015$, $-41.224$, $-34.895$, $-10.436$, $-8.163$, $83.1$, $-209.884$, $-1.161$, $-2.436$, $0.453$, $4.605$, $507.132$, $277.931$, $181.788$, $-3.529$, $-44.78$, $88.8$, $-51.216$, $9.863$, $-1.097$, $128.416$, $9.586$, $12.599$, $4.619$, $-12.378$, $10.713$, $7.818$, $34.642$, $159.206$, $43.972$, $13.869$, $7.422$, $7.249$, $11.894$, $-81.249$, $-33.108$, $-26.383$, $-13.22$, $-10.008$, $-11.444$, $91.466$, $251.395$, $-26.415$, $-79.105$, $127.699$, $-38.457$, $10.188$, $19.109$, $132.118$, $8.511$, $1.362$, $8.449$, $-20.164$, $21.328$, $197.194$, $-73.841$, $31.76$, $61.045$, $-1.979$, $-9.901$, $930.365$, $79.791$, $74.904$, $-85.866$, $-188.338$, $265.698$, $205.371$, $47.515$, $42.883$, $150.754$, $43.722$, $24.967$, $30.166$, $-65.281$, $61.719$, $164.596$, $253.517$, $134.899$, $611.431$, $594.213$, $371.741$, $25.933$, $103.003$, $154.899$, $451.961$, $101.477$, $142.004$, $139.08$, $-76.344$, $267.328$, $-10.859$, $-8.538$, $-59.378$, $7.27$, $-6.884$, $-19.102$, $-20.273$, $-48.271$, $43.811$, $-60.334$, $-12.592$, $-55.464$, $-0.626$, $-53.711$, $48.086$, $-59.433$, $-0.382$, $1.652$, $-3.435$, $1.059$]$^T$\\
  \hline
  $\mathbf{c}_2^{(4,4)}$ & [$0.0$, $0.007$, $-0.001$, $0.032$, $0.006$, $-0.007$, $0.001$, $-0.031$, $-0.006$, $0.691$, $-3.016$, $-0.127$, $-0.354$, $0.471$, $-0.55$, $0.103$, $0.44$, $2.518$, $0.105$, $0.211$, $-0.712$, $1.625$, $-0.192$, $-0.597$, $-0.343$, $-2.444$, $0.036$, $-0.002$, $1.01$, $1.163$, $0.771$, $-0.912$, $1.197$, $0.229$, $2.757$, $-1.068$, $3.925$, $-0.152$, $0.999$, $-3.817$, $0.34$, $-1.156$, $-0.499$, $0.668$, $-3.249$, $0.007$, $-0.126$, $0.07$, $2.736$, $-0.047$, $0.056$, $-0.009$, $-0.011$, $0.181$, $-0.598$, $-7.707$, $0.102$, $-0.249$, $-0.225$, $-0.322$, $0.255$, $-1.629$, $-0.016$, $-0.237$, $-0.137$, $-0.219$, $4.609$, $0.233$, $-0.065$, $0.001$, $-0.078$, $0.161$, $-0.576$, $0.143$, $0.332$, $0.386$, $0.008$, $-0.226$, $0.306$, $0.006$, $0.362$, $0.305$, $1.584$, $10.249$, $-0.261$, $0.167$, $0.727$, $0.849$, $0.214$, $-4.56$, $-0.367$, $-0.283$, $-0.395$, $0.208$, $9.237$, $0.281$, $0.691$, $0.646$, $-0.72$, $0.059$, $0.127$, $-0.083$, $-0.452$, $0.531$, $0.871$, $1.102$, $0.248$, $0.181$, $1.006$, $0.347$, $3.02$, $-0.298$, $0.079$, $-0.486$, $-0.247$, $1.235$, $-0.123$, $-1.004$, $-1.384$, $-1.939$, $0.424$, $-1.26$, $0.358$, $0.546$, $1.436$, $1.442$, $0.9$, $2.123$, $-0.02$, $1.273$, $-0.117$, $0.431$, $-0.751$, $-0.918$, $-2.689$, $-1.943$, $3.387$, $0.874$, $0.455$, $-5.51$, $-1.295$, $2.968$, $-0.195$, $1.598$, $7.052$, $-0.126$, $0.508$, $-0.62$, $-2.045$, $-0.268$, $2.914$, $8.048$, $-0.368$, $0.43$, $-5.959$, $-0.869$, $-4.682$, $-10.231$, $-1.683$, $4.338$, $-10.654$, $-2.107$, $-0.999$, $-1.041$, $-4.435$]$^T$\\
  \hline
  $\mathbf{c}_3^{(1,1)}$ & [$279.317$, $163.223$, $371.284$, $480.682$, $337.835$, $6.539$, $-129.204$, $-106.656$, $-35.612$, $904.656$, $-1229.104$, $778.444$, $1419.327$, $228.266$, $721.879$, $267.968$, $85.135$, $3697.085$, $1061.961$, $699.768$, $931.44$, $-782.84$, $625.864$, $348.05$, $2058.591$, $1257.445$, $256.486$, $106.9$, $450.343$, $907.711$, $1210.762$, $-156.58$, $61.73$, $175.641$, $258.555$, $41.618$, $480.307$, $141.011$, $-231.956$, $-959.324$, $129.204$, $-11.623$, $-359.332$, $-44.93$, $-246.519$, $277.245$, $337.662$, $1828.861$, $1937.502$, $384.334$, $417.473$, $257.524$, $254.823$, $780.162$, $1200.265$, $539.199$, $-63.431$, $-225.118$, $-12.94$, $6.631$, $3323.845$, $1211.212$, $224.908$, $-19.03$, $184.325$, $770.895$, $941.23$, $-38.419$, $130.453$, $236.099$, $218.063$, $123.219$, $-320.322$, $20.612$, $-228.884$, $106.529$, $-92.249$, $52.245$, $217.055$, $77.203$, $478.779$, $701.224$, $4005.541$, $1842.003$, $845.506$, $522.265$, $893.19$, $1075.671$, $3271.808$, $829.956$, $414.623$, $-315.903$, $448.761$, $1068.628$, $1071.612$, $-26.513$, $-140.741$, $5.71$, $-111.422$, $545.824$, $-288.724$, $86.898$, $197.565$, $-71.255$, $-377.327$, $-263.5$, $502.03$, $305.149$, $608.431$, $5553.29$, $2753.015$, $-697.214$, $-1048.452$, $182.506$, $1488.489$, $3669.556$, $-158.454$, $-254.673$, $150.452$, $718.172$, $-544.528$, $-538.114$, $-1453.443$, $-402.466$, $-924.574$, $-1382.243$, $-348.733$, $-2242.428$, $-489.386$, $-563.094$, $3853.598$, $-132.997$, $-205.634$, $-125.161$, $98.613$, $-758.187$, $-142.523$, $-343.852$, $-465.886$, $-931.359$, $-201.738$, $-378.008$, $-1285.408$, $-1213.195$, $-1572.103$, $-211.712$, $-274.025$, $-1146.814$, $-676.008$, $-349.454$, $-491.17$, $-157.6$, $-1032.204$, $-317.931$, $-435.393$, $-278.555$, $-1491.696$, $-781.662$, $-938.831$, $-192.391$, $-383.291$, $-2954.666$, $-1299.758$, $-1454.561$, $-2110.487$]$^T$\\
  \hline
  $\mathbf{c}_3^{(1,2)}$ & [$1108.014$, $888.835$, $1420.883$, $4826.625$, $-2878.013$, $109.815$, $-162.174$, $-3834.399$, $202.535$, $53.054$, $-107.592$, $14.339$, $-783.753$, $259.263$, $17.524$, $38.582$, $193.292$, $78.686$, $82.043$, $-1185.704$, $232.965$, $282.721$, $43.976$, $141.243$, $95.724$, $-3670.165$, $1170.538$, $819.773$, $349.45$, $-65.684$, $1777.069$, $-757.843$, $-591.736$, $1918.474$, $2003.832$, $-138.266$, $-208.949$, $-1216.8$, $647.97$, $206.076$, $-886.45$, $428.427$, $-400.147$, $1094.57$, $-2353.019$, $3.91$, $10.593$, $55.124$, $-54.276$, $-3.009$, $8.075$, $-39.173$, $2.413$, $10.506$, $102.771$, $-65.126$, $-25.458$, $11.514$, $-65.891$, $2.612$, $261.906$, $-450.91$, $-63.492$, $55.213$, $-350.576$, $30.175$, $212.925$, $-7.289$, $-75.33$, $402.567$, $-147.267$, $6.003$, $-10.402$, $34.689$, $9.664$, $1.713$, $-34.289$, $5.272$, $90.837$, $-13.059$, $57.575$, $3.803$, $52.823$, $-53.414$, $4.903$, $8.616$, $-38.43$, $-1.802$, $252.857$, $-443.061$, $-54.358$, $60.896$, $-339.739$, $19.075$, $291.291$, $11.187$, $-149.382$, $378.149$, $-161.255$, $-5.33$, $-8.626$, $26.928$, $-11.991$, $-2.128$, $-41.979$, $21.678$, $88.302$, $-2.227$, $74.25$, $420.137$, $-1145.952$, $-140.422$, $118.981$, $-834.317$, $95.413$, $319.255$, $3.781$, $-525.324$, $1952.219$, $864.049$, $13.288$, $-40.508$, $143.43$, $9.304$, $-5.496$, $-138.41$, $16.149$, $413.435$, $-63.051$, $-399.245$, $-773.653$, $-46.72$, $190.215$, $-1060.799$, $812.656$, $-72.47$, $3.928$, $-50.303$, $402.014$, $-127.739$, $462.87$, $12.688$, $-807.556$, $1030.299$, $-477.97$, $-0.032$, $1.075$, $0.586$, $72.147$, $0.404$, $8.899$, $174.599$, $3.569$, $31.488$, $-328.665$, $-0.665$, $-0.806$, $211.052$, $13.063$, $90.611$, $-190.989$, $-0.751$, $-33.441$, $-651.6$, $241.591$]$^T$\\
  \hline
  $\mathbf{c}_3^{(1,3)}$ & [$733.485$, $1336.73$, $2147.521$, $1764.487$, $-1287.904$, $-447.11$, $-849.836$, $-310.37$, $-2.293$, $1051.122$, $-2621.836$, $-268.05$, $-148.165$, $451.346$, $1079.634$, $185.366$, $-56.987$, $1489.511$, $-172.311$, $-832.393$, $1278.653$, $373.066$, $242.767$, $-69.362$, $145.939$, $-1029.389$, $-468.608$, $-404.851$, $235.379$, $115.343$, $-5.562$, $-341.685$, $-199.074$, $-583.98$, $954.658$, $550.073$, $1619.017$, $1292.536$, $-871.014$, $218.887$, $1195.731$, $-765.955$, $160.126$, $118.654$, $-295.943$, $0.984$, $3.318$, $9.762$, $-237.212$, $144.532$, $132.616$, $22.163$, $-5.343$, $3.35$, $21.448$, $514.02$, $-321.112$, $-326.017$, $-68.952$, $11.933$, $21.8$, $-20.27$, $-51.531$, $-60.258$, $-33.538$, $3.521$, $38.946$, $-89.757$, $-233.872$, $18.821$, $-29.219$, $151.185$, $17.81$, $-22.244$, $28.15$, $175.414$, $-60.031$, $38.26$, $11.175$, $-29.103$, $32.668$, $1.022$, $10.048$, $-333.904$, $179.428$, $224.895$, $30.876$, $-7.716$, $22.291$, $-47.294$, $-45.482$, $-26.914$, $-34.852$, $2.558$, $172.566$, $-311.553$, $-166.35$, $13.442$, $-39.232$, $196.738$, $34.185$, $-87.528$, $64.515$, $197.263$, $-32.741$, $55.288$, $26.242$, $-66.161$, $58.163$, $-12.087$, $-6.192$, $77.282$, $32.524$, $-52.098$, $11.969$, $89.255$, $-186.365$, $-127.357$, $29.667$, $3.096$, $-690.763$, $-709.999$, $-337.424$, $9.437$, $-526.94$, $-339.841$, $22.522$, $-70.181$, $214.573$, $-152.122$, $35.314$, $388.465$, $354.892$, $1.85$, $29.16$, $-377.371$, $226.175$, $30.887$, $-57.05$, $-532.991$, $39.767$, $-87.401$, $-125.839$, $121.43$, $-104.705$, $3.748$, $17.009$, $50.117$, $282.684$, $11.769$, $127.544$, $35.419$, $157.191$, $-109.988$, $136.402$, $-1.274$, $23.013$, $315.999$, $150.894$, $-101.857$, $128.379$, $1.585$, $28.233$, $-39.192$, $16.988$]$^T$\\
  \hline
  $\mathbf{c}_3^{(1,4)}$ & [$429.485$, $147.878$, $300.507$, $758.409$, $1256.985$, $235.941$, $183.181$, $186.541$, $-537.203$, $50.423$, $-174.196$, $12.299$, $-8.174$, $-2.686$, $-70.987$, $-37.507$, $19.624$, $224.271$, $68.782$, $-213.104$, $-98.747$, $-5.29$, $-59.875$, $-3.057$, $138.304$, $-402.219$, $-176.339$, $-202.002$, $-85.969$, $69.809$, $-1055.349$, $-227.859$, $-107.476$, $-322.598$, $89.9$, $4.567$, $238.368$, $-0.96$, $-114.531$, $-305.449$, $-120.73$, $-18.483$, $-353.956$, $-65.305$, $-1.299$, $0.391$, $-0.02$, $2.392$, $-8.93$, $-0.51$, $-0.923$, $-4.452$, $-7.398$, $0.01$, $-2.688$, $18.681$, $0.58$, $-1.207$, $-6.686$, $5.597$, $-0.057$, $-18.888$, $-1.408$, $0.307$, $-3.41$, $-8.055$, $9.322$, $7.354$, $19.73$, $20.683$, $10.882$, $-0.888$, $-6.638$, $5.614$, $9.498$, $16.507$, $9.018$, $9.485$, $23.999$, $12.428$, $25.099$, $0.396$, $0.94$, $-49.242$, $4.353$, $-1.965$, $11.014$, $-1.396$, $-7.724$, $-15.271$, $4.527$, $-5.423$, $-2.987$, $-3.986$, $46.877$, $18.723$, $37.979$, $33.708$, $12.364$, $11.886$, $-15.819$, $-6.818$, $-0.574$, $22.023$, $6.292$, $8.055$, $34.461$, $8.305$, $23.954$, $-11.239$, $-21.838$, $4.32$, $-0.374$, $-4.178$, $-3.742$, $37.586$, $52.375$, $76.742$, $46.521$, $25.172$, $-10.082$, $-6.319$, $11.28$, $11.621$, $5.227$, $12.682$, $1.868$, $5.509$, $13.527$, $-33.353$, $62.305$, $19.628$, $-81.996$, $-47.37$, $-43.734$, $-7.47$, $-33.893$, $7.92$, $38.297$, $66.928$, $45.657$, $36.401$, $78.133$, $53.348$, $-8.384$, $-0.264$, $-0.565$, $-1.486$, $-2.258$, $-1.204$, $-3.602$, $-2.546$, $-3.698$, $-12.401$, $-2.792$, $-0.886$, $-6.392$, $-25.549$, $-12.374$, $-24.709$, $1.566$, $-14.376$, $-31.655$, $-13.559$, $-44.426$]$^T$\\
  \hline
  $\mathbf{c}_3^{(2,1)}$ & [$89.102$, $44.364$, $161.348$, $178.802$, $76.649$, $-41.151$, $-113.324$, $-219.31$, $-131.697$, $341.25$, $-786.749$, $285.084$, $783.696$, $2.301$, $424.373$, $76.994$, $-76.941$, $2007.983$, $141.523$, $266.029$, $416.317$, $-659.586$, $190.588$, $12.427$, $663.393$, $154.502$, $-41.689$, $-16.223$, $-122.047$, $203.005$, $429.302$, $-143.211$, $-17.406$, $0.44$, $-129.117$, $-214.877$, $281.005$, $44.289$, $-203.601$, $-823.145$, $82.982$, $-15.992$, $-437.855$, $-91.919$, $-281.602$, $169.861$, $149.122$, $1061.5$, $1035.388$, $220.519$, $216.862$, $144.017$, $177.69$, $266.008$, $330.825$, $221.017$, $-140.703$, $-167.74$, $-141.55$, $-90.403$, $1659.377$, $466.076$, $107.192$, $33.625$, $-2.422$, $287.773$, $317.244$, $-28.424$, $28.224$, $87.564$, $129.583$, $148.271$, $-157.435$, $32.835$, $-114.698$, $137.41$, $-27.763$, $17.039$, $260.219$, $60.042$, $380.89$, $277.345$, $1620.401$, $618.524$, $128.527$, $70.632$, $128.491$, $257.585$, $1634.35$, $514.335$, $115.487$, $-37.092$, $87.215$, $358.295$, $481.303$, $31.244$, $107.775$, $75.429$, $8.501$, $335.845$, $-115.565$, $36.616$, $51.645$, $62.682$, $-161.349$, $-92.529$, $355.517$, $137.396$, $412.816$, $2992.007$, $248.239$, $-626.03$, $-694.812$, $-277.287$, $487.415$, $1327.423$, $-290.591$, $-315.848$, $-221.062$, $86.36$, $-306.498$, $-204.494$, $-679.584$, $-188.339$, $-441.818$, $-642.685$, $-135.385$, $-1283.576$, $-229.693$, $-222.569$, $2664.413$, $-210.843$, $-217.055$, $-246.105$, $-16.147$, $-697.274$, $-158.017$, $-225.146$, $-273.175$, $-680.428$, $-153.377$, $-260.552$, $-1036.696$, $-693.772$, $-1098.675$, $-326.282$, $-254.808$, $-785.464$, $-460.355$, $-275.347$, $-266.283$, $-98.661$, $-689.603$, $-146.779$, $-176.763$, $-353.758$, $-930.852$, $-451.997$, $-636.917$, $-74.069$, $-201.967$, $-2457.009$, $-826.705$, $-921.066$, $-1637.763$]$^T$\\
  \hline
  $\mathbf{c}_3^{(2,2)}$ & [$519.484$, $782.932$, $1384.554$, $4221.645$, $-2456.674$, $-737.792$, $-707.101$, $-4241.865$, $1791.926$, $22.494$, $14.569$, $308.183$, $-921.663$, $148.702$, $271.697$, $126.13$, $-292.005$, $51.916$, $165.123$, $-677.673$, $401.659$, $313.028$, $272.491$, $-926.946$, $832.756$, $-4573.157$, $840.606$, $558.383$, $407.117$, $-1505.769$, $1556.717$, $-33.809$, $-164.79$, $3173.346$, $1007.461$, $-183.954$, $-486.271$, $-1311.036$, $1301.828$, $-350.262$, $-856.25$, $1394.135$, $-1254.581$, $2935.34$, $-2304.738$, $0.482$, $-0.035$, $-4.15$, $21.467$, $-0.998$, $-4.57$, $-1.285$, $-52.006$, $-1.565$, $-15.983$, $16.941$, $-0.838$, $9.226$, $9.698$, $-63.287$, $-60.564$, $-1.907$, $14.388$, $29.726$, $62.225$, $-310.532$, $204.022$, $37.077$, $3.472$, $-44.677$, $-60.696$, $4.707$, $4.522$, $-5.149$, $-30.024$, $-1.001$, $-41.783$, $-27.39$, $-6.566$, $258.162$, $116.599$, $-1.046$, $-12.214$, $-29.578$, $-20.68$, $3.516$, $1.611$, $-3.019$, $-62.292$, $68.729$, $-19.116$, $-2.359$, $80.459$, $-298.774$, $-81.789$, $-10.25$, $-125.274$, $-3.522$, $260.027$, $0.86$, $15.697$, $30.001$, $-52.985$, $-86.244$, $6.403$, $119.152$, $-24.882$, $145.91$, $138.825$, $-138.815$, $-481.558$, $66.598$, $82.346$, $272.556$, $-324.917$, $130.096$, $412.28$, $158.166$, $694.802$, $1528.85$, $-6.034$, $-32.311$, $-74.323$, $-443.75$, $-8.203$, $-182.024$, $-170.322$, $-148.014$, $428.807$, $-363.548$, $672.627$, $22.113$, $104.965$, $-611.944$, $-1124.575$, $-114.271$, $-128.755$, $-391.894$, $-164.263$, $-92.724$, $-122.767$, $-282.851$, $-230.942$, $-174.888$, $-652.38$, $-0.434$, $5.608$, $0.49$, $147.907$, $4.905$, $57.179$, $96.586$, $16.06$, $517.621$, $-123.399$, $-0.988$, $18.877$, $33.733$, $124.715$, $102.75$, $-1.171$, $13.75$, $-78.986$, $-521.778$, $1075.843$]$^T$\\
  \hline
  $\mathbf{c}_3^{(2,3)}$ & [$326.79$, $940.299$, $1438.6$, $898.203$, $-927.986$, $-440.049$, $-689.846$, $-304.993$, $-59.735$, $454.525$, $-1435.312$, $-357.838$, $32.478$, $184.577$, $670.211$, $81.445$, $0.614$, $712.95$, $-259.834$, $-340.19$, $742.327$, $117.087$, $109.426$, $-10.061$, $-589.85$, $-452.523$, $-404.34$, $-373.548$, $-44.855$, $145.167$, $-136.976$, $-181.779$, $-129.461$, $-362.769$, $564.465$, $287.455$, $777.651$, $655.981$, $-511.298$, $139.852$, $599.198$, $-455.609$, $-307.942$, $33.527$, $-473.978$, $67.813$, $12.719$, $333.304$, $330.508$, $168.633$, $158.302$, $152.273$, $82.051$, $80.617$, $-252.133$, $78.015$, $-193.686$, $-203.599$, $-90.745$, $-66.379$, $5.147$, $172.443$, $72.025$, $67.32$, $83.695$, $82.761$, $165.423$, $55.433$, $-3.803$, $125.239$, $40.979$, $130.401$, $49.017$, $22.983$, $51.054$, $112.764$, $3.167$, $49.318$, $93.224$, $29.18$, $28.338$, $130.615$, $688.152$, $194.034$, $15.209$, $44.939$, $2.464$, $-49.947$, $144.273$, $376.621$, $103.06$, $112.809$, $100.49$, $91.617$, $227.84$, $23.853$, $38.715$, $162.68$, $56.254$, $154.451$, $43.007$, $-22.429$, $68.32$, $157.955$, $3.112$, $67.978$, $114.868$, $-0.997$, $77.767$, $169.745$, $-984.958$, $-48.975$, $-59.622$, $-132.94$, $-102.036$, $-287.491$, $-374.003$, $-342.455$, $-296.502$, $-253.124$, $-631.505$, $-429.117$, $-257.082$, $-27.119$, $-545.983$, $-250.108$, $-17.105$, $-312.038$, $59.011$, $-391.514$, $-40.76$, $188.402$, $184.268$, $-84.767$, $-28.953$, $-502.265$, $94.281$, $-43.006$, $-123.367$, $-604.775$, $-37.684$, $-137.931$, $-325.017$, $-1.351$, $-223.804$, $-271.85$, $-128.527$, $-96.21$, $47.357$, $-134.621$, $82.189$, $-2.832$, $-31.376$, $-102.882$, $-4.168$, $-238.207$, $-110.23$, $68.213$, $-19.159$, $-97.812$, $-4.291$, $-271.2$, $-131.588$, $-146.449$, $-162.49$]$^T$\\
  \hline
  $\mathbf{c}_3^{(2,4)}$ & [$206.051$, $62.342$, $197.539$, $325.23$, $840.175$, $71.295$, $37.868$, $15.848$, $-469.231$, $-96.679$, $-207.027$, $-188.719$, $52.78$, $-74.455$, $-68.269$, $-14.878$, $34.561$, $57.531$, $-146.99$, $-111.295$, $-118.518$, $-65.715$, $-48.937$, $-4.99$, $-651.734$, $-210.447$, $-201.092$, $-176.595$, $-123.514$, $4.397$, $-793.183$, $-179.241$, $-71.779$, $-198.074$, $69.93$, $-109.036$, $231.628$, $46.475$, $-66.713$, $-364.799$, $-27.455$, $8.197$, $-419.897$, $-26.412$, $-143.166$, $66.917$, $11.701$, $326.618$, $404.757$, $143.637$, $130.784$, $141.994$, $98.502$, $80.525$, $-256.601$, $19.369$, $-96.726$, $-93.383$, $-103.608$, $-80.845$, $-6.028$, $159.277$, $102.353$, $98.438$, $91.1$, $72.954$, $160.137$, $105.393$, $89.639$, $115.406$, $55.997$, $65.987$, $44.245$, $56.792$, $40.139$, $58.209$, $56.931$, $39.225$, $101.909$, $43.194$, $17.019$, $130.659$, $686.807$, $278.587$, $-1.864$, $-16.002$, $-0.383$, $-21.167$, $136.121$, $389.285$, $122.518$, $115.541$, $112.026$, $99.377$, $173.986$, $140.439$, $143.518$, $154.953$, $90.112$, $92.143$, $29.05$, $40.863$, $29.375$, $83.581$, $40.024$, $32.26$, $113.952$, $32.881$, $51.291$, $169.065$, $-988.916$, $-122.049$, $-111.329$, $-150.766$, $-87.423$, $-368.746$, $-283.354$, $-265.177$, $-301.292$, $-253.067$, $-275.883$, $-46.683$, $-47.889$, $-32.768$, $-283.388$, $-38.415$, $-32.373$, $-251.914$, $-41.907$, $-347.766$, $-2.213$, $-63.215$, $-126.588$, $-116.523$, $-71.523$, $-253.289$, $-109.408$, $-72.624$, $-40.099$, $-159.924$, $-44.062$, $-42.606$, $-215.397$, $-42.41$, $-163.208$, $-266.519$, $-152.389$, $-175.953$, $-111.427$, $-160.907$, $-32.551$, $-37.017$, $-163.327$, $-33.568$, $-132.381$, $-236.424$, $-176.193$, $-118.256$, $-159.079$, $-41.934$, $-117.815$, $-303.914$, $-139.564$, $-165.516$, $-182.564$]$^T$\\
  \hline
  $\mathbf{c}_3^{(3,1)}$ & [$5.389$, $106.208$, $253.622$, $171.934$, $8.809$, $-81.273$, $-151.99$, $-210.72$, $-125.923$, $721.511$, $-821.356$, $385.647$, $968.894$, $38.964$, $454.172$, $83.688$, $-86.716$, $2762.893$, $375.614$, $435.849$, $516.898$, $-625.48$, $275.155$, $77.13$, $1102.5$, $373.808$, $-78.994$, $-29.085$, $-60.375$, $282.113$, $678.912$, $-318.166$, $-144.924$, $-154.51$, $-177.345$, $-288.806$, $246.738$, $11.18$, $-272.966$, $-977.847$, $41.057$, $-71.074$, $-563.746$, $-122.086$, $-406.015$, $235.428$, $315.3$, $1481.752$, $1478.943$, $297.328$, $294.641$, $193.925$, $218.282$, $487.801$, $1011.644$, $488.872$, $-16.23$, $-105.527$, $7.472$, $50.162$, $2411.004$, $657.736$, $37.213$, $-74.727$, $-4.14$, $417.098$, $506.523$, $2.809$, $59.603$, $93.646$, $163.232$, $216.457$, $-197.122$, $2.367$, $-154.489$, $167.046$, $-84.222$, $12.004$, $205.359$, $51.04$, $471.327$, $396.818$, $2308.976$, $989.786$, $443.991$, $314.429$, $432.228$, $596.792$, $2321.268$, $380.999$, $137.587$, $-191.615$, $158.159$, $581.817$, $684.517$, $-60.852$, $67.949$, $-30.916$, $-41.953$, $464.784$, $-138.09$, $19.938$, $73.895$, $113.629$, $-231.178$, $-122.944$, $389.749$, $175.053$, $543.305$, $4439.664$, $1332.586$, $-634.477$, $-809.615$, $-0.611$, $919.757$, $1867.951$, $-282.06$, $-277.081$, $-129.685$, $249.77$, $-241.366$, $-340.018$, $-864.545$, $-261.115$, $-378.165$, $-829.548$, $-183.741$, $-1588.072$, $-265.969$, $-88.114$, $3050.777$, $-255.695$, $-282.192$, $-290.38$, $121.446$, $-419.169$, $-135.191$, $-209.048$, $-257.979$, $-409.627$, $-111.293$, $-229.628$, $-852.236$, $-762.124$, $-1052.645$, $-397.183$, $-306.738$, $-962.246$, $-598.992$, $-331.745$, $-393.798$, $-161.595$, $-876.725$, $-226.418$, $-238.895$, $-434.538$, $-1151.108$, $-622.781$, $-806.768$, $-140.881$, $-248.941$, $-2861.116$, $-1103.426$, $-1158.029$, $-2010.697$]$^T$\\
  \hline
  $\mathbf{c}_3^{(3,2)}$ & [$-79.521$, $418.491$, $726.287$, $2340.397$, $-1794.592$, $-227.915$, $-358.609$, $-2186.365$, $175.86$, $22.842$, $-265.819$, $-534.798$, $-680.117$, $25.508$, $-111.628$, $-60.108$, $-78.741$, $76.341$, $-445.051$, $-751.865$, $50.139$, $46.782$, $28.963$, $-83.795$, $-470.625$, $-1876.292$, $229.317$, $70.859$, $237.155$, $-574.057$, $775.97$, $-670.007$, $-551.966$, $173.312$, $474.904$, $-618.29$, $-288.104$, $-882.392$, $249.714$, $-239.721$, $-667.244$, $127.175$, $-971.242$, $480.321$, $-2079.714$, $56.849$, $53.953$, $229.401$, $304.145$, $135.217$, $136.799$, $105.366$, $149.876$, $88.773$, $-113.47$, $-108.809$, $-72.654$, $-47.556$, $-110.661$, $-57.28$, $-173.242$, $-882.594$, $-204.233$, $-112.613$, $-342.135$, $-121.734$, $-165.79$, $-31.306$, $-97.447$, $200.908$, $-130.406$, $107.634$, $40.905$, $84.28$, $43.594$, $96.148$, $33.185$, $42.91$, $226.9$, $50.171$, $137.905$, $88.689$, $402.574$, $305.344$, $169.648$, $162.446$, $110.484$, $166.993$, $-155.695$, $-771.184$, $-164.451$, $-94.184$, $-299.886$, $-92.974$, $-128.27$, $-8.532$, $-86.986$, $193.519$, $-117.686$, $111.398$, $48.293$, $84.297$, $29.469$, $102.386$, $44.166$, $62.293$, $249.53$, $65.145$, $157.419$, $504.852$, $-1152.523$, $-278.192$, $-58.628$, $-742.924$, $-21.178$, $-615.205$, $-245.136$, $-502.518$, $516.584$, $24.067$, $-123.325$, $-93.914$, $86.788$, $-107.987$, $-114.458$, $-89.121$, $-50.53$, $183.782$, $-217.748$, $-189.871$, $-844.244$, $-222.045$, $-44.965$, $-836.347$, $435.789$, $-26.481$, $-10.718$, $-121.002$, $150.457$, $-74.638$, $196.911$, $-89.516$, $-638.093$, $534.073$, $-469.583$, $-301.891$, $-147.732$, $-139.782$, $-124.818$, $-163.333$, $-4.032$, $74.391$, $-134.994$, $-32.935$, $-348.358$, $-314.489$, $-149.42$, $8.954$, $-147.898$, $-1.491$, $-241.911$, $-374.94$, $-230.462$, $-698.662$, $-13.832$]$^T$\\
  \hline
  $\mathbf{c}_3^{(3,3)}$ & [$19.826$, $1055.831$, $1219.982$, $528.234$, $-527.98$, $-1040.984$, $-1195.942$, $-510.284$, $513.143$, $362.169$, $-1246.371$, $8.292$, $-103.157$, $659.897$, $987.103$, $303.354$, $-76.034$, $568.285$, $-1.54$, $-127.153$, $981.433$, $469.586$, $329.168$, $-105.766$, $29.05$, $-39.825$, $-302.617$, $-292.766$, $277.917$, $-93.973$, $-664.391$, $77.29$, $33.027$, $-401.963$, $1449.731$, $-1009.932$, $-623.648$, $375.988$, $-193.763$, $-1023.75$, $340.395$, $-98.885$, $-169.676$, $398.708$, $-754.875$, $6.093$, $8.731$, $10.058$, $-32.415$, $-15.23$, $-50.316$, $-19.354$, $-5.08$, $10.338$, $-28.396$, $155.111$, $36.034$, $43.723$, $-3.89$, $15.73$, $-103.105$, $49.885$, $39.111$, $66.89$, $-45.163$, $19.117$, $15.503$, $34.032$, $-74.194$, $10.903$, $-59.942$, $-7.834$, $37.769$, $10.721$, $-57.967$, $-7.926$, $15.141$, $8.969$, $29.334$, $-47.499$, $49.089$, $7.482$, $16.417$, $-61.569$, $-59.184$, $4.715$, $-27.245$, $-3.312$, $-112.019$, $57.188$, $72.631$, $-10.344$, $-41.4$, $18.22$, $19.698$, $-64.897$, $22.262$, $13.543$, $-62.124$, $-18.74$, $42.559$, $12.429$, $2.87$, $-46.227$, $5.792$, $-66.351$, $33.008$, $-59.473$, $54.31$, $-5.314$, $3.203$, $-30.398$, $-13.67$, $-15.22$, $-26.863$, $-20.12$, $-89.511$, $-97.488$, $2.261$, $59.007$, $-38.648$, $-334.887$, $52.917$, $81.593$, $97.779$, $29.003$, $85.954$, $0.63$, $96.693$, $-114.605$, $92.969$, $-5.606$, $19.344$, $-89.146$, $-24.096$, $86.226$, $-4.125$, $94.695$, $-47.439$, $103.493$, $74.578$, $-77.175$, $-77.527$, $206.453$, $-88.693$, $-8.347$, $-8.108$, $-44.379$, $-191.962$, $-12.873$, $-2.389$, $-55.955$, $-18.665$, $-97.992$, $23.312$, $-12.684$, $-64.861$, $-202.454$, $-6.08$, $-78.685$, $22.581$, $-27.159$, $51.568$, $-60.035$, $24.519$]$^T$\\
  \hline
  $\mathbf{c}_3^{(3,4)}$ & [$40.884$, $-18.821$, $119.504$, $45.837$, $295.212$, $-43.644$, $-55.132$, $-111.474$, $-569.221$, $45.984$, $-334.32$, $-448.356$, $-299.583$, $-194.288$, $-194.415$, $-155.861$, $-73.567$, $206.624$, $-316.293$, $-402.82$, $-184.214$, $-122.102$, $-123.914$, $-70.876$, $-349.173$, $-713.502$, $-502.057$, $-472.815$, $-434.846$, $-208.63$, $-1030.022$, $-501.684$, $-363.048$, $-512.246$, $-174.714$, $-394.322$, $74.326$, $-119.762$, $-196.771$, $-637.884$, $-189.047$, $-111.898$, $-731.611$, $-165.82$, $-347.072$, $56.547$, $49.195$, $228.933$, $352.138$, $140.08$, $129.55$, $131.942$, $102.798$, $82.455$, $-138.547$, $-67.008$, $-49.222$, $-47.571$, $-55.699$, $-38.092$, $-187.225$, $-739.5$, $-131.887$, $-132.425$, $-142.529$, $-133.125$, $-314.449$, $-32.751$, $-39.205$, $-36.106$, $-60.988$, $102.126$, $46.053$, $60.714$, $40.004$, $102.201$, $58.725$, $37.667$, $128.683$, $43.63$, $74.984$, $86.782$, $389.131$, $361.321$, $158.932$, $147.587$, $157.447$, $126.692$, $-193.461$, $-625.284$, $-99.471$, $-106.205$, $-111.056$, $-105.372$, $-244.325$, $-16.613$, $-4.718$, $-10.123$, $-44.549$, $128.487$, $46.239$, $59.601$, $37.803$, $116.668$, $57.375$, $39.225$, $147.415$, $44.177$, $82.418$, $408.891$, $-631.253$, $-120.306$, $-113.429$, $-178.817$, $-89.04$, $-802.338$, $-316.261$, $-275.83$, $-368.026$, $-278.346$, $-110.182$, $-70.824$, $-62.299$, $-37.113$, $-71.045$, $-48.561$, $-38.929$, $-126.372$, $-53.003$, $-97.8$, $-191.732$, $-147.096$, $-211.99$, $-187.517$, $-128.262$, $-65.84$, $-63.812$, $-5.385$, $6.422$, $-1.594$, $27.76$, $2.983$, $11.714$, $14.203$, $-119.054$, $-287.382$, $-152.527$, $-152.373$, $-129.011$, $-152.483$, $-38.559$, $-49.987$, $-144.665$, $-44.662$, $-129.882$, $-275.153$, $-152.994$, $-140.836$, $-147.825$, $-55.391$, $-121.216$, $-295.668$, $-159.158$, $-156.859$, $-265.396$]$^T$\\
  \hline
  $\mathbf{c}_3^{(4,1)}$ & [$405.986$, $114.938$, $296.361$, $491.713$, $77.106$, $-22.957$, $-152.597$, $-161.713$, $-1.012$, $643.668$, $-1398.557$, $795.597$, $1517.541$, $322.257$, $793.632$, $242.385$, $152.204$, $3520.948$, $1002.949$, $790.825$, $952.141$, $-796.145$, $581.884$, $335.151$, $1894.614$, $877.726$, $96.352$, $34.392$, $371.984$, $822.19$, $1075.162$, $-392.996$, $-72.264$, $118.301$, $185.01$, $-108.951$, $341.127$, $71.931$, $-261.607$, $-1024.881$, $59.491$, $-51.233$, $-518.004$, $-161.077$, $-303.405$, $219.453$, $255.843$, $1577.546$, $2385.005$, $287.768$, $301.505$, $187.033$, $130.205$, $711.954$, $1129.065$, $806.574$, $-64.165$, $-205.809$, $-53.367$, $-46.459$, $3593.522$, $1385.784$, $361.189$, $116.096$, $242.86$, $847.638$, $530.687$, $18.932$, $318.773$, $257.54$, $300.614$, $68.589$, $-263.699$, $38.25$, $-246.387$, $3.339$, $-113.383$, $38.109$, $147.225$, $82.12$, $441.549$, $658.556$, $3805.358$, $1954.921$, $676.911$, $377.165$, $791.058$, $920.608$, $3440.762$, $1006.951$, $529.218$, $-264.228$, $518.738$, $1110.451$, $795.33$, $165.545$, $-23.409$, $94.075$, $69.453$, $456.754$, $-231.385$, $62.536$, $166.587$, $-178.717$, $-378.268$, $-272.036$, $391.125$, $304.641$, $524.162$, $5960.616$, $2754.611$, $-525.624$, $-856.719$, $263.251$, $1592.953$, $3726.522$, $-195.043$, $-245.164$, $1.647$, $650.672$, $-322.904$, $-481.719$, $-1350.568$, $-367.028$, $-699.174$, $-1288.721$, $-318.555$, $-1991.689$, $-474.721$, $-429.988$, $4215.605$, $-12.08$, $-138.44$, $-36.547$, $82.518$, $-561.582$, $-128.91$, $-297.828$, $-385.369$, $-707.578$, $-211.752$, $-359.318$, $-1123.656$, $-1177.077$, $-1454.78$, $-224.848$, $-288.712$, $-1207.146$, $-685.892$, $-360.228$, $-488.507$, $-180.258$, $-1010.302$, $-340.377$, $-429.515$, $-287.372$, $-1530.32$, $-771.173$, $-911.146$, $-238.401$, $-354.936$, $-2978.899$, $-1311.695$, $-1465.14$, $-2136.691$]$^T$\\
  \hline
  $\mathbf{c}_3^{(4,2)}$ & [$1686.76$, $842.952$, $1427.935$, $3888.489$, $-2895.972$, $129.424$, $-148.295$, $-3415.259$, $88.302$, $-166.964$, $-156.671$, $53.943$, $-900.77$, $139.279$, $-82.286$, $-113.33$, $83.188$, $-144.131$, $178.544$, $-1305.589$, $105.515$, $209.246$, $-76.142$, $46.036$, $-247.722$, $-3403.191$, $902.022$, $604.205$, $245.344$, $-107.09$, $1324.587$, $-894.182$, $-724.677$, $1440.409$, $1675.277$, $-257.882$, $-175.026$, $-1330.964$, $550.653$, $-57.172$, $-1023.425$, $295.201$, $-610.485$, $906.807$, $-2460.02$, $10.191$, $12.771$, $63.739$, $112.43$, $7.493$, $15.033$, $-40.571$, $1.558$, $14.325$, $44.712$, $14.503$, $-28.835$, $5.364$, $-71.574$, $-0.358$, $224.916$, $-316.763$, $-93.651$, $32.925$, $-360.693$, $11.276$, $305.79$, $81.406$, $17.509$, $569.433$, $4.609$, $10.246$, $-13.964$, $34.871$, $9.793$, $11.563$, $-30.456$, $8.067$, $96.769$, $-10.574$, $58.295$, $11.366$, $75.888$, $93.252$, $14.833$, $21.184$, $-38.49$, $1.047$, $249.09$, $-389.745$, $-68.642$, $25.884$, $-371.338$, $-17.701$, $381.583$, $118.986$, $-85.615$, $522.513$, $-37.305$, $-1.98$, $-14.611$, $27.25$, $-10.638$, $12.58$, $-40.569$, $22.382$, $95.594$, $0.173$, $79.342$, $804.944$, $-1281.31$, $15.183$, $269.389$, $-827.029$, $115.783$, $543.78$, $114.298$, $-447.512$, $2028.637$, $868.44$, $29.2$, $-59.263$, $149.286$, $14.467$, $32.056$, $-112.752$, $19.398$, $442.795$, $-31.494$, $-318.008$, $-368.667$, $131.522$, $352.334$, $-894.729$, $914.207$, $-7.099$, $27.75$, $57.197$, $484.236$, $-20.166$, $538.274$, $130.047$, $-675.488$, $1176.671$, $-260.621$, $-1.195$, $1.655$, $0.087$, $74.48$, $0.497$, $8.284$, $173.633$, $3.018$, $30.118$, $-331.563$, $-2.015$, $-2.544$, $212.36$, $12.852$, $89.231$, $-192.579$, $-1.802$, $-32.63$, $-655.158$, $206.498$]$^T$\\
  \hline
  $\mathbf{c}_3^{(4,3)}$ & [$1297.15$, $1286.142$, $2137.771$, $1609.097$, $-1727.467$, $-420.855$, $-833.201$, $-233.955$, $60.859$, $630.439$, $-2328.661$, $-382.42$, $-42.942$, $460.688$, $775.627$, $14.478$, $-210.933$, $1131.736$, $-202.228$, $-851.128$, $1019.669$, $397.027$, $161.184$, $-151.934$, $-242.731$, $-1194.821$, $-737.369$, $-658.824$, $-65.284$, $-46.793$, $-402.913$, $-525.301$, $-427.633$, $-657.496$, $738.371$, $94.169$, $1494.715$, $1154.853$, $-945.863$, $-273.702$, $1039.469$, $-868.49$, $39.945$, $-59.324$, $-356.058$, $15.136$, $-11.25$, $62.054$, $202.312$, $134.103$, $131.726$, $24.43$, $-10.648$, $0.132$, $-159.206$, $128.574$, $-275.605$, $-273.3$, $-72.155$, $27.849$, $18.723$, $182.497$, $-109.269$, $-63.165$, $-52.867$, $-19.034$, $-80.698$, $-94.447$, $-43.859$, $205.766$, $146.487$, $152.426$, $18.554$, $-22.957$, $32.818$, $174.153$, $-59.208$, $38.913$, $11.151$, $-29.468$, $32.051$, $25.18$, $113.336$, $26.494$, $167.238$, $201.275$, $34.429$, $-18.133$, $7.909$, $-25.557$, $-38.663$, $-87.158$, $-44.7$, $-5.913$, $258.788$, $-103.991$, $-147.241$, $104.498$, $49.686$, $199.611$, $29.161$, $-85.773$, $60.769$, $217.894$, $-31.269$, $55.919$, $26.491$, $-68.126$, $59.199$, $434.236$, $55.942$, $323.931$, $266.249$, $36.77$, $24.258$, $42.077$, $-190.228$, $-115.182$, $229.372$, $267.838$, $-486.389$, $-687.139$, $-312.642$, $-9.745$, $-321.341$, $-308.308$, $15.602$, $-71.319$, $226.498$, $-155.199$, $561.472$, $542.094$, $548.116$, $13.736$, $64.481$, $10.926$, $254.002$, $150.764$, $47.572$, $-126.908$, $172.461$, $31.926$, $-3.195$, $284.974$, $-37.082$, $-20.462$, $21.687$, $45.469$, $280.062$, $15.436$, $126.841$, $40.758$, $153.972$, $-107.174$, $128.724$, $-33.013$, $19.099$, $315.273$, $147.65$, $-99.564$, $120.614$, $1.427$, $28.363$, $-38.943$, $16.162$]$^T$\\
  \hline
  $\mathbf{c}_3^{(4,4)}$ & [$86.655$, $-0.205$, $-4.511$, $6.204$, $6.43$, $268.222$, $204.612$, $294.101$, $-255.134$, $41.498$, $-163.36$, $30.701$, $107.873$, $2.627$, $-37.13$, $-1.246$, $47.094$, $222.881$, $90.888$, $74.257$, $-104.981$, $40.267$, $19.728$, $16.54$, $182.953$, $305.683$, $-131.507$, $-143.915$, $-37.349$, $79.173$, $974.836$, $-264.678$, $-132.792$, $-457.672$, $-245.531$, $-16.598$, $204.048$, $3.765$, $-78.162$, $-311.278$, $-120.09$, $-19.383$, $-368.229$, $-99.523$, $-133.164$, $0.201$, $0.265$, $1.933$, $-5.942$, $-0.766$, $-1.334$, $-3.728$, $-7.369$, $0.777$, $-0.649$, $26.674$, $0.583$, $0.283$, $-5.43$, $4.675$, $1.988$, $-54.452$, $-1.692$, $1.417$, $-2.262$, $-5.18$, $53.463$, $2.754$, $-11.073$, $-10.856$, $-12.614$, $-1.311$, $-5.697$, $5.329$, $8.576$, $14.138$, $7.052$, $7.434$, $20.309$, $10.5$, $22.048$, $0.696$, $1.691$, $-70.325$, $4.17$, $-5.042$, $5.345$, $-3.635$, $-12.11$, $-19.534$, $6.821$, $-4.162$, $-5.824$, $-3.942$, $47.642$, $25.634$, $-1.967$, $-32.211$, $-4.471$, $9.783$, $-11.347$, $-6.133$, $-3.653$, $14.981$, $4.808$, $7.96$, $27.071$, $8.128$, $21.766$, $-13.302$, $-39.606$, $5.341$, $1.922$, $-1.239$, $-3.959$, $66.658$, $-0.232$, $8.181$, $-3.632$, $11.658$, $3.531$, $2.25$, $4.884$, $5.084$, $16.519$, $9.278$, $10.258$, $11.618$, $12.78$, $-5.676$, $-381.307$, $30.462$, $-72.643$, $-23.682$, $11.733$, $0.4$, $-8.768$, $9.69$, $10.018$, $64.478$, $51.367$, $33.323$, $88.552$, $89.464$, $98.185$, $-0.343$, $-0.241$, $-1.919$, $-3.342$, $-1.424$, $-1.795$, $0.504$, $-4.0$, $-11.613$, $-5.51$, $-1.488$, $-9.623$, $-29.499$, $-13.301$, $-22.036$, $-4.181$, $-14.942$, $-32.197$, $-13.919$, $-44.975$]$^T$\\
  \hline
\end{supertabular}
